Colours of minor bodies in the outer solar system - II: A statistical analysis revisited

We present an update of the visible and near-infrared colour database of Minor Bodies in the Outer Solar System (MBOSSes), which now includes over 2000 measurement epochs of 555 objects, extracted from over 100 articles. The list is fairly complete as of December 2011. The database is now large enough to enable any dataset with a large dispersion to be safely identified and rejected from the analysis. The selection method used is quite insensitive to individual outliers. Most of the rejected datasets were observed during the early days of MBOSS photometry. The spectral gradient over the visible range is derived from the colours, as well as the R absolute magnitude M(1, 1). The average colours, absolute magnitude, and spectral gradient are listed for each object, as well as the physico-dynamical classes using a classification adapted from Gladman and collaborators. Colour-colour diagrams, histograms, and various other plots are presented to illustrate and investigate class characteristics and trends with other parameters, whose significances are evaluated using standard statistical tests. The colour tables and all plots are also available on the MBOSS colour web page http://www.eso.org/~ohainaut/MBOSS which will be updated when new measurements are published.

==> (inline-0) <==
\begin{longtable}{lcccccccccc} 
\caption{Object class and colour data   \label{tabOnline:allColours}}\\
\hline\hline 
Object & Class$^{(1)}$&Epochs$^{(2)}$& M11 $\pm\sigma$& Grt$^{(3)}$ $\pm\sigma$& B-V $\pm\sigma$& V-R $\pm\sigma$& R-I $\pm\sigma$& V-J $\pm\sigma$& J-H $\pm\sigma$& H-K $\pm\sigma$ \\ 
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
Object & Class$^{(1)}$&Epochs$^{(2)}$& M11 $\pm\sigma$& Grt $\pm\sigma$& B-V $\pm\sigma$& V-R $\pm\sigma$& R-I $\pm\sigma$& V-J $\pm\sigma$& J-H $\pm\sigma$& H-K $\pm\sigma$ \\ 
\hline
\endhead
\hline
\endfoot
1P/Halley               & SP Comet  &  2 &13.558 $\pm$ 0.596 & 4.266 $\pm$ 2.015 & 0.720 $\pm$ 0.040 & 0.410 $\pm$ 0.030 & 0.390 $\pm$ 0.060 &---  &---  &--- \\
2P/Encke                & SP Comet  &  6 &15.207 $\pm$ 0.596 & 5.117 $\pm$ 2.574 & 0.780 $\pm$ 0.020 & 0.424 $\pm$ 0.053 & 0.408 $\pm$ 0.060 &---  &---  &--- \\
4P/Faye                 & SP Comet  &  2 &16.020 $\pm$ 0.009 & 7.951 $\pm$ 0.000 &---  & 0.450 $\pm$ 0.040 &---  &---  &---  &--- \\
6P/dArrest              & SP Comet  &  3 &16.239 $\pm$ 0.009 &13.264 $\pm$ 2.147 & 0.770 $\pm$ 0.040 & 0.563 $\pm$ 0.067 & 0.450 $\pm$ 0.040 &---  &---  &--- \\
7P/PW                   & SP Comet  &  2 &15.185 $\pm$ 0.009 & 4.264 $\pm$ 2.620 &---  & 0.400 $\pm$ 0.050 & 0.410 $\pm$ 0.060 &---  &---  &--- \\
8P/Tuttle               & SP Comet  &  2 &12.799 $\pm$ 0.009 &15.869 $\pm$ 2.326 & 0.890 $\pm$ 0.040 & 0.530 $\pm$ 0.040 & 0.530 $\pm$ 0.060 &---  &---  &--- \\
9P/Tempel 1              & SP Comet  & 14 &14.560 $\pm$ 0.460 & 9.959 $\pm$ 0.826 &---  & 0.468 $\pm$ 0.010 & 0.469 $\pm$ 0.013 &---  &---  &--- \\
10P/Tempel 2             & SP Comet  & 10 &14.287 $\pm$ 0.304 &13.740 $\pm$ 1.578 & 0.800 $\pm$ 0.020 & 0.521 $\pm$ 0.037 & 0.520 $\pm$ 0.030 &---  &---  &--- \\
14P/Wolf                & SP Comet  &  2 &15.423 $\pm$ 0.009 &17.666 $\pm$ 3.210 &---  & 0.570 $\pm$ 0.070 & 0.510 $\pm$ 0.060 &---  &---  &--- \\
15P/Finlay              & SP Comet  &  1 &17.488 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
16P/Brooks2             & SP Comet  &  1 &16.107 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
17P/Holmes              & SP Comet  &  2 &16.094 $\pm$ 0.009 &18.608 $\pm$ 0.000 &---  & 0.560 $\pm$ 0.020 &---  &---  &---  &--- \\
19P/Borrelly            & SP Comet  &  1 &15.860 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
21P/GZ                  & SP Comet  &  2 &17.259 $\pm$ 0.009 &12.661 $\pm$ 2.057 & 0.800 $\pm$ 0.030 & 0.500 $\pm$ 0.020 &---  &---  &---  &--- \\
22P/Kopff               & SP Comet  &  4 &16.093 $\pm$ 0.156 &12.577 $\pm$ 2.730 & 0.795 $\pm$ 0.056 & 0.519 $\pm$ 0.046 & 0.450 $\pm$ 0.055 &---  &---  &--- \\
24P/Schaumasse          & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
26P/GS                  & SP Comet  &  2 &16.642 $\pm$ 0.136 & 5.227 $\pm$ 0.000 &---  & 0.420 $\pm$ 0.139 &---  &---  &---  &--- \\
28P/Neujmin1            & SP Comet  & 11 &12.580 $\pm$ 0.009 & 9.967 $\pm$ 4.007 &---  & 0.494 $\pm$ 0.072 & 0.440 $\pm$ 0.079 &---  &---  &--- \\
29P/SW1                 & Centaurs   &  3 &11.322 $\pm$ 0.009 &14.948 $\pm$ 1.099 & 0.790 $\pm$ 0.030 & 0.536 $\pm$ 0.030 & 0.497 $\pm$ 0.025 &---  &---  &--- \\
30P/Reinmuth1           & SP Comet  &  1 &14.602 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
31P/SW2                 & SP Comet  &  1 &14.803 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
32P/ComasSola           & SP Comet  &  1 &14.478 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
33P/Daniel              & SP Comet  &  1 &17.053 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
36P/Whipple             & SP Comet  &  1 &15.432 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
37P/Forbes              & SP Comet  &  2 &17.348 $\pm$ 0.009 & 3.181 $\pm$ 2.015 &---  & 0.290 $\pm$ 0.030 & 0.660 $\pm$ 0.060 &---  &---  &--- \\
39P/Oterma              & Centaurs   &  3 &12.464 $\pm$ 0.009 & 3.094 $\pm$ 3.964 & 0.890 $\pm$ 0.070 & 0.386 $\pm$ 0.063 & 0.412 $\pm$ 0.114 &---  &---  &--- \\
40P/Vaisala1            & SP Comet  &  1 &15.983 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
41P/TG                  & SP Comet  &  1 &18.034 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
42P/Neujmin3            & SP Comet  &  1 &17.259 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
43P/WH                  & SP Comet  &  1 &15.983 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
44P/Reinmuth2           & SP Comet  &  2 &16.225 $\pm$ 0.009 &24.892 $\pm$ 0.000 &---  & 0.620 $\pm$ 0.080 &---  &---  &---  &--- \\
45P/HMP                 & SP Comet  &  2 &17.744 $\pm$ 0.009 & 0.768 $\pm$ 2.444 & 1.080 $\pm$ 0.050 & 0.440 $\pm$ 0.050 & 0.210 $\pm$ 0.050 &---  &---  &--- \\
46P/Wirtanen            & SP Comet  &  3 &18.369 $\pm$ 0.009 & 4.079 $\pm$ 0.000 &---  & 0.407 $\pm$ 0.081 &---  &---  &---  &--- \\
47P/AJ                  & SP Comet  &  2 &15.024 $\pm$ 0.009 & 3.454 $\pm$ 7.417 & 0.780 $\pm$ 0.080 & 0.400 $\pm$ 0.080 &---  &---  &---  &--- \\
48P/Johnson             & SP Comet  &  1 &14.970 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
49P/AR                  & SP Comet  &  3 &14.120 $\pm$ 0.277 & 9.452 $\pm$ 2.141 & 0.770 $\pm$ 0.030 & 0.471 $\pm$ 0.032 & 0.444 $\pm$ 0.064 & 1.630 $\pm$ 0.200 & 0.360 $\pm$ 0.141 & 0.140 $\pm$ 0.141\\
50P/Arend               & SP Comet  &  2 &17.371 $\pm$ 0.009 &24.132 $\pm$ 4.627 &---  & 0.810 $\pm$ 0.100 & 0.260 $\pm$ 0.090 &---  &---  &--- \\
51P/Harrington          & SP Comet  &  1 &15.648 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
52P/HA                  & SP Comet  &  1 &16.690 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
53P/VanBiesbroec        & SP Comet  &  2 &14.647 $\pm$ 0.009 &-2.672 $\pm$ 0.000 &---  & 0.328 $\pm$ 0.081 &---  &---  &---  &--- \\
55P/TT                  & SP Comet  &  2 &15.543 $\pm$ 0.482 &10.765 $\pm$ 2.444 & 0.750 $\pm$ 0.050 & 0.510 $\pm$ 0.050 & 0.420 $\pm$ 0.050 &---  &---  &--- \\
56P/SB                  & SP Comet  &  1 &16.294 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
57P/dTND                & SP Comet  &  1 &16.239 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
58P/JN                  & SP Comet  &  1 &18.369 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
59P/KK                  & SP Comet  &  2 &17.771 $\pm$ 0.009 &12.937 $\pm$ 3.558 &---  & 0.620 $\pm$ 0.070 & 0.270 $\pm$ 0.080 &---  &---  &--- \\
60P/Tsuchinshan2        & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
61P/SS                  & SP Comet  &  1 &18.229 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
62P/Tsuchinshan1        & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
63P/Wild1               & SP Comet  &  2 &16.453 $\pm$ 0.009 &10.054 $\pm$ 2.273 &---  & 0.500 $\pm$ 0.050 & 0.420 $\pm$ 0.040 &---  &---  &--- \\
64P/SG                  & SP Comet  &  1 &16.239 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
65P/Gunn                & SP Comet  &  1 &13.853 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
67P/CG                  & SP Comet  &  2 &15.754 $\pm$ 0.009 &13.630 $\pm$ 0.000 &---  & 0.510 $\pm$ 0.060 &---  &---  &---  &--- \\
68P/Klemola             & SP Comet  &  1 &15.547 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
69P/Taylor              & SP Comet  &  1 &14.947 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
70P/Kojima              & SP Comet  &  2 &15.912 $\pm$ 0.009 &22.758 $\pm$ 0.000 &---  & 0.600 $\pm$ 0.090 &---  &---  &---  &--- \\
71P/Clark               & SP Comet  &  2 &18.097 $\pm$ 0.009 &27.065 $\pm$ 0.000 &---  & 0.640 $\pm$ 0.070 &---  &---  &---  &--- \\
72P/DF                  & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
73P/SW3                 & SP Comet  &  1 &16.850 $\pm$ 0.050 &10.751 $\pm$ 0.000 &---  & 0.480 $\pm$ 0.235 &---  &---  &---  &--- \\
73P/SW3C                & SP Comet  &  1 &18.097 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
74P/SC                  & SP Comet  &  1 &15.518 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
75P/Kohoutek            & SP Comet  &  1 &15.754 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
76P/WKI                 & SP Comet  &  1 &19.667 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
77P/Longmore            & SP Comet  &  1 &15.358 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
78P/Gehrels2            & SP Comet  &  1 &16.498 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
79P/dTH                 & SP Comet  &  1 &16.529 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
81P/Wild2               & SP Comet  &  1 &15.754 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
82P/Gehrels3            & SP Comet  &  1 &17.943 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
84P/Giclas              & SP Comet  &  2 &17.488 $\pm$ 0.009 &-3.328 $\pm$ 0.000 &---  & 0.320 $\pm$ 0.030 &---  &---  &---  &--- \\
86P/Wild3               & SP Comet  &  3 &19.092 $\pm$ 0.009 &18.211 $\pm$35.399 & 1.580 $\pm$ 0.080 & 0.555 $\pm$ 0.385 &---  &---  &---  &--- \\
87P/Bus                 & SP Comet  &  2 &20.024 $\pm$ 0.009 &16.889 $\pm$ 0.000 &---  & 0.543 $\pm$ 0.020 &---  &---  &---  &--- \\
88P/Howell              & SP Comet  &  1 &15.866 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
89P/Russell2            & SP Comet  &  1 &16.864 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
90P/Gehrels1            & SP Comet  &  1 &14.602 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
91P/Russell3            & SP Comet  &  1 &16.690 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
92P/Sanguin             & SP Comet  &  2 &16.882 $\pm$ 0.009 &16.937 $\pm$ 1.982 &---  & 0.540 $\pm$ 0.040 & 0.540 $\pm$ 0.040 &---  &---  &--- \\
93P/HL                  & SP Comet  &  1 &---  &-7.552 $\pm$ 0.000 &---  & 0.267 $\pm$ 0.075 &---  &---  &---  &--- \\
94P/Russell4            & SP Comet  &  1 &15.866 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
96P/Machholz1           & SP Comet  &  2 &14.734 $\pm$ 0.009 & 6.036 $\pm$ 0.000 &---  & 0.429 $\pm$ 0.027 &---  &---  &---  &--- \\
97P/MB                  & SP Comet  &  1 &16.107 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
98P/Takamizawa          & SP Comet  &  1 &14.418 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
99P/Kowal1              & SP Comet  &  1 &13.853 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
100P/Hartley1           & SP Comet  &  1 &16.690 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
101P/Chernykh           & SP Comet  &  1 &15.358 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
103P/Hartley2           & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
104P/Kowal2             & SP Comet  &  1 &17.259 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
105P/SB                 & SP Comet  &  1 &17.259 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
106P/Schuster           & SP Comet  &  2 &17.394 $\pm$ 0.009 &12.396 $\pm$ 2.913 & 1.010 $\pm$ 0.060 & 0.520 $\pm$ 0.060 & 0.450 $\pm$ 0.060 &---  &---  &--- \\
107P/WH                 & SP Comet  &  6 &15.865 $\pm$ 0.220 & 0.119 $\pm$ 4.538 & 0.674 $\pm$ 0.089 & 0.361 $\pm$ 0.048 &---  &---  &---  &--- \\
109P/ST                 & SP Comet  &  2 &12.002 $\pm$ 0.376 &18.608 $\pm$ 0.000 &---  & 0.560 $\pm$ 0.050 &---  &---  &---  &--- \\
110P/Hartley3           & SP Comet  &  2 &15.597 $\pm$ 0.009 &30.401 $\pm$ 0.000 &---  & 0.670 $\pm$ 0.090 &---  &---  &---  &--- \\
111P/HRC                & SP Comet  &  1 &18.369 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
112P/UN                 & SP Comet  &  2 &17.488 $\pm$ 0.009 &15.593 $\pm$ 0.000 &---  & 0.530 $\pm$ 0.040 &---  &---  &---  &--- \\
113P/Spitaler           & SP Comet  &  1 &17.053 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
114P/WS                 & SP Comet  &  2 &17.799 $\pm$ 0.009 &12.158 $\pm$ 1.087 & 0.850 $\pm$ 0.030 & 0.460 $\pm$ 0.020 & 0.540 $\pm$ 0.020 &---  &---  &--- \\
115P/Maury              & SP Comet  &  1 &17.033 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
116P/Wild4              & SP Comet  &  1 &14.539 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
117P/HRA                & SP Comet  &  1 &14.304 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
118P/SL                 & SP Comet  &  1 &15.358 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
119P/PH                 & SP Comet  &  1 &15.270 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
120P/Mueller1           & SP Comet  &  1 &16.379 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
121P/SH                 & SP Comet  &  1 &16.212 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
123P/WH                 & SP Comet  &  1 &15.547 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
124P/Mrkos              & SP Comet  &  1 &16.239 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
125P/Spacewatch         & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
126P/IRAS               & SP Comet  &  1 &16.280 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
128P/SH                 & SP Comet  &  1 &15.451 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
129P/SL                 & SP Comet  &  1 &15.358 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
130P/McNH               & SP Comet  &  1 &15.983 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
131P/Mueller2           & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
132P/HRA                & SP Comet  &  1 &17.488 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
134P/KV                 & SP Comet  &  1 &16.529 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
135P/SL                 & SP Comet  &  1 &16.239 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
136P/Mueller3           & SP Comet  &  1 &15.866 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
137P/SL                 & SP Comet  &  1 &14.947 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
138P/SL                 & SP Comet  &  1 &17.744 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
139P/VO                 & SP Comet  &  1 &15.185 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
140P/BS                 & SP Comet  &  1 &15.451 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
141P/Machholz2          & SP Comet  &  1 &17.259 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
143P/KM                 & SP Comet  &  5 &13.598 $\pm$ 0.009 &20.354 $\pm$ 1.102 & 0.820 $\pm$ 0.023 & 0.580 $\pm$ 0.020 & 0.560 $\pm$ 0.021 &---  &---  &--- \\
144P/Kushida            & SP Comet  &  1 &16.864 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
147P/KM                 & SP Comet  &  1 &20.648 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
148P/AL                 & SP Comet  &  1 &15.648 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
152P/HL                 & SP Comet  &  1 &13.946 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
154P/Brewington         & SP Comet  &  1 &16.379 $\pm$ 0.009 &---  &---  &---  &---  &---  &---  &--- \\
166P/2001T4             & Centaurs   &  2 &---  &36.293 $\pm$ 1.976 & 0.870 $\pm$ 0.040 & 0.695 $\pm$ 0.030 & 0.735 $\pm$ 0.060 &---  &---  &--- \\
204P/Wild2              & SP Comet  &  1 &---  &---  &---  &---  & 0.436 $\pm$ 0.093 &---  &---  &--- \\
1172-Aneas            & J.Trojan  &  2 & 8.729 $\pm$ 0.042 & 9.261 $\pm$ 0.863 & 0.727 $\pm$ 0.030 & 0.510 $\pm$ 0.022 & 0.400 $\pm$ 0.030 & 1.577 $\pm$ 0.036 & 0.430 $\pm$ 0.042 & 0.135 $\pm$ 0.036\\
  1173-Anchises         & J.Trojan  &  1 & 8.793 $\pm$ 0.059 & 4.286 $\pm$ 1.443 & 0.811 $\pm$ 0.034 & 0.402 $\pm$ 0.035 & 0.403 $\pm$ 0.052 &---  &---  &--- \\
  1647-Menelaus         & J.Trojan  &  1 &---  & 6.803 $\pm$ 1.630 &---  & 0.428 $\pm$ 0.043 & 0.438 $\pm$ 0.061 &---  &---  &--- \\
  1871-Astyanax         & J.Trojan  &  3 &11.149 $\pm$ 0.093 & 7.777 $\pm$ 2.485 & 0.716 $\pm$ 0.071 & 0.456 $\pm$ 0.053 & 0.424 $\pm$ 0.089 & 1.422 $\pm$ 0.103 & 0.373 $\pm$ 0.053 & 0.123 $\pm$ 0.040\\
1993~RO                 & Res. 3:2   &  2 & 8.612 $\pm$ 0.134 &24.485 $\pm$ 4.231 & 0.850 $\pm$ 0.070 & 0.590 $\pm$ 0.137 & 0.480 $\pm$ 0.113 &---  &---  &--- \\
1994~ES$_{2}$           & Classic Cold &  1 & 7.509 $\pm$ 0.130 &---  &---  &---  &---  &---  &---  &--- \\
1994~EV$_{3}$           & Classic Cold &  4 & 7.048 $\pm$ 0.178 &30.400 $\pm$ 7.250 & 1.065 $\pm$ 0.110 & 0.588 $\pm$ 0.156 & 0.800 $\pm$ 0.126 &---  &---  &--- \\
1994~TA                 & Centaurs   &  2 &11.421 $\pm$ 0.126 &31.545 $\pm$ 6.243 & 1.261 $\pm$ 0.139 & 0.672 $\pm$ 0.080 & 0.740 $\pm$ 0.210 &---  &---  &--- \\
1995~DB$_{2}$           & Classic Cold &  2 & 8.058 $\pm$ 0.120 &54.335 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
1995~DC$_{2}$           & Classic Cold &  5 & 6.809 $\pm$ 0.204 &35.475 $\pm$ 7.654 &---  & 0.770 $\pm$ 0.160 & 0.580 $\pm$ 0.160 &---  &---  &--- \\
1995~FB$_{21}$          & Classic Cold &  4 & 7.017 $\pm$ 0.099 &---  &---  &---  &---  &---  &---  &--- \\
1995~HM$_{5}$           & Res. 3:2   &  8 & 7.849 $\pm$ 0.109 & 9.432 $\pm$ 3.661 & 0.649 $\pm$ 0.102 & 0.460 $\pm$ 0.097 & 0.428 $\pm$ 0.126 &---  & 1.180 $\pm$ 0.470 &--- \\
1995~WY$_{2}$           & Classic Cold &  2 & 6.935 $\pm$ 0.149 &19.923 $\pm$11.862 & 1.030 $\pm$ 0.280 & 0.600 $\pm$ 0.230 & 0.510 $\pm$ 0.280 &---  &---  &--- \\
1996~KV$_{1}$           & Classic Hot &  1 &---  &---  &---  &---  &---  &---  & 0.430 $\pm$ 0.256 &--- \\
1996~RQ$_{20}$          & Classic Hot &  7 & 6.872 $\pm$ 0.100 &22.364 $\pm$ 4.307 & 0.935 $\pm$ 0.141 & 0.558 $\pm$ 0.096 & 0.591 $\pm$ 0.109 &---  & 0.380 $\pm$ 0.226 &--- \\
1996~RR$_{20}$          & Res. 3:2   &  4 & 6.811 $\pm$ 0.252 &36.280 $\pm$ 5.193 & 1.143 $\pm$ 0.106 & 0.730 $\pm$ 0.095 & 0.628 $\pm$ 0.125 &---  &---  &--- \\
1996~TC$_{68}$          & Classic Hot &  1 & 6.734 $\pm$ 0.073 &22.758 $\pm$ 0.000 &---  & 0.600 $\pm$ 0.078 &---  &---  &---  &--- \\
1996~TK$_{66}$          & Classic Cold &  4 & 6.190 $\pm$ 0.116 &29.906 $\pm$ 4.054 & 0.993 $\pm$ 0.062 & 0.680 $\pm$ 0.067 & 0.551 $\pm$ 0.097 &---  &---  &--- \\
1996~TS$_{66}$          & Classic Hot &  7 & 5.947 $\pm$ 0.130 &26.561 $\pm$ 4.871 & 1.028 $\pm$ 0.079 & 0.672 $\pm$ 0.106 & 0.637 $\pm$ 0.088 & 1.824 $\pm$ 0.178 & 0.650 $\pm$ 0.071 &--- \\
1997~CT$_{29}$          & Classic Cold &  4 & 6.452 $\pm$ 0.173 &32.698 $\pm$ 4.508 &---  & 0.762 $\pm$ 0.105 & 0.490 $\pm$ 0.120 &---  & 0.410 $\pm$ 0.238 &--- \\
1997~CV$_{29}$          & Classic Hot &  2 & 7.154 $\pm$ 0.030 &28.171 $\pm$ 2.056 & 1.210 $\pm$ 0.010 & 0.650 $\pm$ 0.020 &---  &---  & 0.360 $\pm$ 0.243 &--- \\
1997~GA$_{45}$          & Classic Hot &  1 & 7.744 $\pm$ 0.500 &---  &---  &---  &---  &---  &---  &--- \\
1997~QH$_{4}$           & Classic Hot &  4 & 7.128 $\pm$ 0.175 &27.144 $\pm$ 4.569 & 1.088 $\pm$ 0.143 & 0.641 $\pm$ 0.092 & 0.631 $\pm$ 0.107 &---  &---  &--- \\
1997~RL$_{13}$          & Classic Hot &  1 & 9.361 $\pm$ 0.300 &---  &---  &---  &---  &---  &---  &--- \\
1997~RT$_{5}$           & Classic Hot &  4 & 6.951 $\pm$ 0.379 &15.015 $\pm$ 4.506 & 1.075 $\pm$ 0.121 & 0.474 $\pm$ 0.107 & 0.539 $\pm$ 0.091 &---  & 0.380 $\pm$ 0.231 &--- \\
1997~RX$_{9}$           & Classic Hot &  1 & 7.802 $\pm$ 0.100 &---  &---  &---  &---  &---  &---  &--- \\
1997~SZ$_{10}$          & Res.(other) &  1 & 8.148 $\pm$ 0.060 &28.167 $\pm$ 2.909 & 1.140 $\pm$ 0.080 & 0.650 $\pm$ 0.030 &---  &---  &---  &--- \\
1998~FS$_{144}$         & Classic Hot &  4 & 6.717 $\pm$ 0.105 &23.851 $\pm$ 3.089 & 0.950 $\pm$ 0.044 & 0.588 $\pm$ 0.060 & 0.510 $\pm$ 0.085 &---  & 0.390 $\pm$ 0.228 &--- \\
1998~KG$_{62}$          & Classic Cold &  5 & 6.367 $\pm$ 0.283 &24.857 $\pm$ 3.762 & 1.039 $\pm$ 0.105 & 0.609 $\pm$ 0.095 & 0.610 $\pm$ 0.078 &---  & 0.410 $\pm$ 0.231 &--- \\
1998~KS$_{65}$          & Classic Cold &  2 & 7.166 $\pm$ 0.040 &26.149 $\pm$ 1.858 & 1.090 $\pm$ 0.040 & 0.640 $\pm$ 0.020 &---  &---  &---  &--- \\
1998~KY$_{61}$          & Classic Cold &  1 &---  &---  &---  &---  &---  &---  & 0.350 $\pm$ 0.278 &--- \\
1998~UR$_{43}$          & Res. 3:2   &  4 & 8.124 $\pm$ 0.134 &14.454 $\pm$ 7.356 & 0.784 $\pm$ 0.101 & 0.583 $\pm$ 0.120 & 0.354 $\pm$ 0.175 &---  &---  &--- \\
1998~UU$_{43}$          & Res.(other) &  2 & 6.925 $\pm$ 0.110 &14.799 $\pm$ 3.950 &---  & 0.610 $\pm$ 0.120 & 0.400 $\pm$ 0.114 &---  & 0.490 $\pm$ 0.273 &--- \\
1998~WS$_{31}$          & Res. 3:2   &  2 & 7.931 $\pm$ 0.203 &18.738 $\pm$ 6.008 & 0.726 $\pm$ 0.080 & 0.606 $\pm$ 0.102 & 0.439 $\pm$ 0.172 &---  &---  &--- \\
1998~WU$_{24}$          & Scattered  &  1 &---  &12.934 $\pm$ 1.361 & 0.780 $\pm$ 0.034 & 0.530 $\pm$ 0.037 & 0.460 $\pm$ 0.051 & 1.670 $\pm$ 0.043 & 0.430 $\pm$ 0.125 & 0.240 $\pm$ 0.189\\
1998~WV$_{24}$          & Classic Cold &  2 & 7.126 $\pm$ 0.067 &11.777 $\pm$ 3.357 & 0.770 $\pm$ 0.010 & 0.502 $\pm$ 0.058 & 0.450 $\pm$ 0.106 &---  &---  &--- \\
1998~WV$_{31}$          & Res. 3:2   &  2 & 7.639 $\pm$ 0.072 &13.835 $\pm$ 4.507 & 0.790 $\pm$ 0.099 & 0.521 $\pm$ 0.075 & 0.481 $\pm$ 0.144 &---  &---  &--- \\
1998~WW$_{31}$          & Classic Hot &  1 &---  & 8.864 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
1998~WW$_{31+B}$        & Classic Hot &  1 &---  & 2.628 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
1998~WX$_{24}$          & Classic Cold &  2 & 6.241 $\pm$ 0.099 &30.875 $\pm$ 3.793 & 1.090 $\pm$ 0.050 & 0.727 $\pm$ 0.086 & 0.500 $\pm$ 0.092 &---  &---  &--- \\
1998~WX$_{31}$          & Classic Cold &  3 & 6.159 $\pm$ 0.095 &29.252 $\pm$ 3.312 &---  & 0.638 $\pm$ 0.083 & 0.653 $\pm$ 0.081 &---  & 0.400 $\pm$ 0.235 &--- \\
1998~WY$_{24}$          & Classic Cold &  2 & 6.441 $\pm$ 0.086 &29.095 $\pm$ 3.185 &---  & 0.620 $\pm$ 0.092 & 0.680 $\pm$ 0.078 &---  & 0.400 $\pm$ 0.240 &--- \\
1998~WZ$_{31}$          & Res. 3:2   &  3 & 8.045 $\pm$ 0.115 & 6.687 $\pm$ 4.513 & 0.727 $\pm$ 0.093 & 0.489 $\pm$ 0.114 & 0.339 $\pm$ 0.114 &---  & 0.400 $\pm$ 0.234 &--- \\
1998~XY$_{95}$          & Detached   &  2 & 6.438 $\pm$ 0.143 &41.429 $\pm$ 5.409 & 0.930 $\pm$ 0.233 & 0.720 $\pm$ 0.145 & 0.752 $\pm$ 0.126 &---  &---  &--- \\
1999~CB$_{119}$         & Classic Hot &  1 & 6.737 $\pm$ 0.076 &33.869 $\pm$ 2.678 & 1.212 $\pm$ 0.102 & 0.714 $\pm$ 0.076 & 0.645 $\pm$ 0.062 &---  &---  &--- \\
1999~CD$_{158}$         & Res.(other) &  5 & 4.822 $\pm$ 0.099 &16.860 $\pm$ 2.607 & 0.864 $\pm$ 0.056 & 0.520 $\pm$ 0.053 & 0.575 $\pm$ 0.064 & 1.862 $\pm$ 0.076 & 0.423 $\pm$ 0.135 & 0.048 $\pm$ 0.116\\
1999~CF$_{119}$         & Detached   &  3 & 6.933 $\pm$ 0.133 &14.704 $\pm$ 4.163 &---  & 0.622 $\pm$ 0.115 & 0.365 $\pm$ 0.106 &---  & 0.380 $\pm$ 0.226 &--- \\
1999~CH$_{119}$         & Classic Hot &  1 &---  &---  &---  &---  &---  &---  & 0.320 $\pm$ 0.266 &--- \\
1999~CJ$_{119}$         & Classic Cold &  1 &---  &---  &---  &---  &---  &---  & 0.450 $\pm$ 0.265 &--- \\
1999~CL$_{119}$         & Classic Hot &  2 & 5.699 $\pm$ 0.072 &19.530 $\pm$ 3.359 &---  & 0.497 $\pm$ 0.077 & 0.665 $\pm$ 0.094 &---  & 0.450 $\pm$ 0.282 &--- \\
1999~CQ$_{133}$         & Classic Hot &  1 &---  &---  &---  &---  &---  &---  & 0.460 $\pm$ 0.282 &--- \\
1999~CX$_{131}$         & Res.(other) &  3 & 6.910 $\pm$ 0.107 &19.521 $\pm$ 4.293 & 0.918 $\pm$ 0.124 & 0.664 $\pm$ 0.128 & 0.434 $\pm$ 0.105 &---  & 0.370 $\pm$ 0.238 &--- \\
1999~HJ$_{12}$          & Classic Cold &  2 &---  &30.391 $\pm$ 0.000 &---  &---  &---  &---  & 0.480 $\pm$ 0.598 &--- \\
1999~HS$_{11}$          & Classic Cold &  3 & 6.331 $\pm$ 0.079 &31.102 $\pm$ 3.766 & 1.121 $\pm$ 0.082 & 0.698 $\pm$ 0.056 & 0.600 $\pm$ 0.090 &---  &---  &--- \\
1999~HV$_{11}$          & Classic Cold &  1 & 7.003 $\pm$ 0.050 &21.706 $\pm$ 2.057 & 1.110 $\pm$ 0.060 & 0.590 $\pm$ 0.020 &---  &---  &---  &--- \\
1999~OD$_{4}$           & Classic Hot &  1 &---  &---  &---  &---  &---  &---  & 0.460 $\pm$ 0.282 &--- \\
1999~OE$_{4}$           & Classic Cold &  4 & 6.831 $\pm$ 0.177 &13.989 $\pm$ 7.765 & 1.103 $\pm$ 0.236 & 0.567 $\pm$ 0.159 & 0.414 $\pm$ 0.180 &---  & 0.360 $\pm$ 0.216 &--- \\
1999~OH$_{4}$           & Classic Hot &  2 & 6.321 $\pm$ 0.123 &-7.656 $\pm$ 9.026 &---  & 0.200 $\pm$ 0.134 & 0.430 $\pm$ 0.335 &---  & 0.330 $\pm$ 0.328 &--- \\
1999~OJ$_{4}$           & Classic Cold &  5 & 6.912 $\pm$ 0.062 &26.192 $\pm$ 3.113 & 1.098 $\pm$ 0.157 & 0.668 $\pm$ 0.072 & 0.549 $\pm$ 0.073 &---  & 0.230 $\pm$ 0.197 &--- \\
1999~OJ$_{4+B}$         & Classic Cold &  1 &---  &34.360 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
1999~OM$_{4}$           & Classic Cold &  1 & 7.502 $\pm$ 0.100 &18.976 $\pm$ 3.909 & 1.137 $\pm$ 0.135 & 0.602 $\pm$ 0.104 & 0.499 $\pm$ 0.088 &---  &---  &--- \\
1999~RC$_{215}$         & Classic Cold &  2 & 6.571 $\pm$ 0.126 &33.893 $\pm$ 4.703 &---  & 0.810 $\pm$ 0.134 & 0.520 $\pm$ 0.120 &---  & 0.320 $\pm$ 0.225 &--- \\
1999~RT$_{214}$         & Classic Cold &  1 &---  &35.732 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
1999~RX$_{214}$         & Classic Cold &  3 & 6.413 $\pm$ 0.052 &20.207 $\pm$ 2.817 & 1.054 $\pm$ 0.072 & 0.593 $\pm$ 0.065 & 0.530 $\pm$ 0.066 &---  &---  &--- \\
1999~RY$_{214}$         & Classic Hot &  2 & 7.010 $\pm$ 0.065 &18.063 $\pm$ 3.131 & 0.693 $\pm$ 0.087 & 0.565 $\pm$ 0.080 & 0.530 $\pm$ 0.084 &---  &---  &--- \\
1999~TR$_{11}$          & Res. 3:2   &  2 & 8.144 $\pm$ 0.152 &37.094 $\pm$ 4.048 & 1.020 $\pm$ 0.080 & 0.750 $\pm$ 0.097 & 0.650 $\pm$ 0.122 &---  &---  &--- \\
1999~XY$_{143}$         & Classic Hot &  1 & 5.924 $\pm$ 0.065 &26.014 $\pm$ 2.399 &---  & 0.590 $\pm$ 0.071 & 0.660 $\pm$ 0.064 &---  &---  &--- \\
2000~AF$_{255}$         & Detached   &  1 &---  &---  &---  &---  &---  &---  & 0.460 $\pm$ 0.265 &--- \\
2000~CE$_{105}$         & Classic Cold &  2 &---  &14.512 $\pm$ 0.000 &---  &---  &---  &---  & 0.160 $\pm$ 0.184 &--- \\
2000~CF$_{105}$         & Classic Cold &  6 &---  &24.245 $\pm$ 0.000 &---  &---  &---  &---  & 0.400 $\pm$ 0.266 &--- \\
2000~CF$_{105+B}$       & Classic Cold &  1 &---  &21.377 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2000~CG$_{105}$         & Classic Hot &  3 & 6.124 $\pm$ 0.311 &---  &---  & 0.107 $\pm$ 0.246 & 0.293 $\pm$ 0.265 &---  & 0.510 $\pm$ 0.298 &--- \\
2000~CK$_{105}$         & Res. 3:2   &  2 & 6.370 $\pm$ 0.118 &25.479 $\pm$ 4.225 &---  & 0.590 $\pm$ 0.127 & 0.650 $\pm$ 0.114 &---  & 0.390 $\pm$ 0.256 &--- \\
2000~CL$_{104}$         & Classic Cold &  4 & 6.642 $\pm$ 0.229 &23.634 $\pm$ 4.673 & 1.223 $\pm$ 0.167 & 0.600 $\pm$ 0.119 & 0.612 $\pm$ 0.128 &---  & 0.450 $\pm$ 0.285 &--- \\
2000~CN$_{105}$         & Classic Cold &  4 & 5.261 $\pm$ 0.072 &29.677 $\pm$ 1.174 & 1.100 $\pm$ 0.020 & 0.636 $\pm$ 0.072 & 0.640 $\pm$ 0.020 &---  &---  &--- \\
2000~CO$_{105}$         & Classic Hot &  2 & 5.594 $\pm$ 0.078 &22.327 $\pm$ 2.904 &---  & 0.620 $\pm$ 0.085 & 0.550 $\pm$ 0.078 &---  & 0.380 $\pm$ 0.228 &--- \\
2000~CP$_{104}$         & Classic Hot &  2 &---  &18.106 $\pm$ 0.000 &---  &---  &---  &---  & 0.440 $\pm$ 0.289 &--- \\
2000~CQ$_{105}$         & Detached   &  5 & 5.965 $\pm$ 0.049 & 7.864 $\pm$ 2.902 & 0.671 $\pm$ 0.023 & 0.449 $\pm$ 0.038 & 0.346 $\pm$ 0.101 &---  & 0.420 $\pm$ 0.262 &--- \\
2000~CQ$_{114}$         & Classic Cold &  3 & 6.660 $\pm$ 0.147 &34.780 $\pm$ 4.289 &---  & 0.690 $\pm$ 0.156 & 0.650 $\pm$ 0.134 &---  & 0.420 $\pm$ 0.403 &--- \\
2000~CQ$_{114+B}$       & Classic Cold &  1 &---  &33.683 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2000~FS$_{53}$          & Classic Cold &  2 & 7.300 $\pm$ 0.080 &34.603 $\pm$ 1.976 & 1.060 $\pm$ 0.040 & 0.710 $\pm$ 0.020 &---  &---  &---  &--- \\
2000~FV$_{53}$          & Res. 3:2   &  1 & 7.550 $\pm$ 0.087 &17.018 $\pm$ 4.070 &---  & 0.448 $\pm$ 0.094 & 0.679 $\pm$ 0.116 &---  &---  &--- \\
2000~FZ$_{53}$          & Centaurs   &  2 &10.990 $\pm$ 0.085 &14.413 $\pm$ 3.939 &---  & 0.686 $\pm$ 0.090 & 0.238 $\pm$ 0.103 &---  &---  &--- \\
2000~GV$_{146}$         & Classic Cold &  1 &---  &35.732 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2000~KK$_{4}$           & Classic Hot &  3 & 5.982 $\pm$ 0.103 &17.292 $\pm$ 2.477 & 0.910 $\pm$ 0.040 & 0.580 $\pm$ 0.102 & 0.640 $\pm$ 0.064 & 1.790 $\pm$ 0.106 &---  &--- \\
2000~KL$_{4}$           & Classic Hot &  1 &---  &27.864 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2000~OU$_{69}$          & Classic Cold &  3 & 6.839 $\pm$ 0.120 &10.128 $\pm$ 0.000 &---  & 0.473 $\pm$ 0.130 &---  &---  & 0.400 $\pm$ 0.235 &--- \\
2000~PD$_{30}$          & Classic Cold &  2 &---  &19.719 $\pm$ 0.000 &---  &---  &---  &---  & 0.560 $\pm$ 0.336 &--- \\
2000~PE$_{30}$          & Detached   &  7 & 5.796 $\pm$ 0.081 & 2.353 $\pm$ 3.158 & 0.752 $\pm$ 0.069 & 0.373 $\pm$ 0.077 & 0.410 $\pm$ 0.049 & 1.646 $\pm$ 0.080 & 0.452 $\pm$ 0.114 & 0.260 $\pm$ 0.072\\
2000~PH$_{30}$          & Detached   &  1 &---  &---  &---  &---  &---  &---  & 0.550 $\pm$ 0.361 &--- \\
2000~QL$_{251}$         & Classic Cold &  1 &---  & 6.266 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2000~QL$_{251+B}$       & Classic Cold &  1 &---  &12.082 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2001~FL$_{185}$         & Classic Cold &  1 &---  &23.082 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2001~FM$_{194}$         & Detached   &  1 & 7.582 $\pm$ 0.040 & 7.035 $\pm$ 2.909 & 0.760 $\pm$ 0.030 & 0.440 $\pm$ 0.030 &---  &---  &---  &--- \\
2001~FU$_{172}$         & Res. 3:2   &  1 & 8.165 $\pm$ 0.181 &22.552 $\pm$ 8.420 &---  & 0.670 $\pm$ 0.192 & 0.470 $\pm$ 0.225 &---  &---  &--- \\
2001~KA$_{77}$          & Classic Hot &  4 & 5.050 $\pm$ 0.094 &37.759 $\pm$ 3.264 & 1.104 $\pm$ 0.107 & 0.704 $\pm$ 0.064 & 0.716 $\pm$ 0.120 &---  &---  &--- \\
2001~KB$_{77}$          & Res. 3:2   &  6 & 7.373 $\pm$ 0.063 &11.050 $\pm$ 3.211 &---  & 0.434 $\pm$ 0.083 & 0.548 $\pm$ 0.089 &---  &---  &--- \\
2001~KD$_{77}$          & Res. 3:2   &  9 & 5.926 $\pm$ 0.104 &24.005 $\pm$ 2.575 & 1.123 $\pm$ 0.054 & 0.624 $\pm$ 0.070 & 0.565 $\pm$ 0.069 & 2.294 $\pm$ 0.092 & 0.366 $\pm$ 0.141 &--- \\
2001~KG$_{77}$          & Scattered  &  1 & 8.340 $\pm$ 0.120 & 7.034 $\pm$ 5.595 & 0.810 $\pm$ 0.040 & 0.440 $\pm$ 0.060 &---  &---  &---  &--- \\
2001~KY$_{76}$          & Res. 3:2   &  1 &---  &---  &---  &---  &---  &---  & 0.390 $\pm$ 0.228 &--- \\
2001~OG$_{109}$         & Classic Cold &  1 &---  &---  &---  &---  &---  &---  & 0.350 $\pm$ 0.300 &--- \\
2001~OK$_{108}$         & Classic Cold &  1 &---  &---  &---  &---  &---  &---  & 0.430 $\pm$ 0.275 &--- \\
2001~QC$_{298}$         & Classic Hot &  3 & 6.421 $\pm$ 0.030 &10.333 $\pm$ 2.434 & 0.750 $\pm$ 0.080 & 0.490 $\pm$ 0.030 & 0.480 $\pm$ 0.040 &---  & 0.430 $\pm$ 0.323 &--- \\
2001~QC$_{298+B}$       & Classic Hot &  1 &---  & 6.266 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2001~QD$_{298}$         & Classic Hot &  1 & 6.185 $\pm$ 0.170 &30.399 $\pm$ 8.330 & 0.970 $\pm$ 0.130 & 0.670 $\pm$ 0.090 &---  &---  &---  &--- \\
2001~QF$_{298}$         & Res. 3:2   &  8 & 5.128 $\pm$ 0.126 & 2.287 $\pm$ 2.687 & 0.644 $\pm$ 0.070 & 0.381 $\pm$ 0.062 & 0.360 $\pm$ 0.085 & 1.126 $\pm$ 0.124 & 0.317 $\pm$ 0.172 & 0.165 $\pm$ 0.113\\
2001~QX$_{322}$         & Detached   &  3 & 6.388 $\pm$ 0.080 &18.862 $\pm$ 5.260 & 0.914 $\pm$ 0.058 & 0.563 $\pm$ 0.056 &---  &---  & 0.410 $\pm$ 0.247 &--- \\
2001~XR$_{254}$         & Classic Cold &  1 &---  &15.011 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2001~XR$_{254+B}$       & Classic Cold &  1 &---  &16.024 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2001~XU$_{254}$         & Classic Hot &  1 &---  &---  &---  &---  &---  &---  & 0.370 $\pm$ 0.226 &--- \\
2001~XZ$_{255}$         & Centaurs   &  1 &10.800 $\pm$ 0.080 &39.753 $\pm$ 6.501 & 1.170 $\pm$ 0.020 & 0.750 $\pm$ 0.070 &---  &---  &---  &--- \\
2002~CB$_{249}$         & Centaurs   &  1 &10.587 $\pm$ 0.109 & 5.278 $\pm$ 4.487 &---  & 0.492 $\pm$ 0.116 & 0.300 $\pm$ 0.114 &---  &---  &--- \\
2002~DH$_{5}$           & Centaurs   &  1 &10.190 $\pm$ 0.061 & 4.151 $\pm$ 2.833 & 0.663 $\pm$ 0.072 & 0.391 $\pm$ 0.069 & 0.416 $\pm$ 0.081 &---  &---  &--- \\
2002~GB$_{32}$          & Scattered  &  1 & 7.637 $\pm$ 0.010 &18.001 $\pm$ 1.087 & 0.880 $\pm$ 0.028 & 0.510 $\pm$ 0.020 & 0.610 $\pm$ 0.020 &---  &---  &--- \\
2002~PP$_{149}$         & Classic Hot &  1 & 7.256 $\pm$ 0.030 &-6.534 $\pm$ 3.793 & 0.850 $\pm$ 0.100 & 0.280 $\pm$ 0.040 &---  &---  &---  &--- \\
2003~FZ$_{129}$         & Detached   &  1 & 6.982 $\pm$ 0.020 &10.329 $\pm$ 1.812 & 0.840 $\pm$ 0.057 & 0.480 $\pm$ 0.040 & 0.460 $\pm$ 0.030 &---  &---  &--- \\
2003~GH$_{55}$          & Classic Cold &  1 & 5.949 $\pm$ 0.050 &25.973 $\pm$ 5.595 & 1.120 $\pm$ 0.050 & 0.630 $\pm$ 0.060 &---  &---  &---  &--- \\
2003~HB$_{57}$          & Scattered  &  1 & 7.389 $\pm$ 0.020 &13.225 $\pm$ 1.525 & 0.830 $\pm$ 0.042 & 0.480 $\pm$ 0.030 & 0.540 $\pm$ 0.030 &---  &---  &--- \\
2003~HX$_{56}$          & Classic Hot &  1 & 7.030 $\pm$ 0.209 &-1.963 $\pm$13.676 &---  & 0.350 $\pm$ 0.226 & 0.260 $\pm$ 0.459 &---  &---  &--- \\
2003~QA$_{92}$          & Classic Cold &  1 &---  &25.973 $\pm$ 3.793 & 1.040 $\pm$ 0.030 & 0.630 $\pm$ 0.040 &---  &---  &---  &--- \\
2003~QD$_{112}$         & Centaurs   &  1 &11.641 $\pm$ 0.030 &---  &---  &---  &---  &---  &---  &--- \\
2003~QK$_{91}$          & Detached   &  1 & 6.967 $\pm$ 0.030 &11.829 $\pm$ 1.812 & 0.870 $\pm$ 0.057 & 0.500 $\pm$ 0.040 & 0.470 $\pm$ 0.030 &---  &---  &--- \\
2003~QQ$_{91}$          & Classic Hot &  1 &---  &13.624 $\pm$ 7.416 & 0.670 $\pm$ 0.060 & 0.510 $\pm$ 0.080 &---  &---  &---  &--- \\
2003~QW$_{111}$         & Res.(other) &  1 &---  &27.864 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2003~QW$_{111+B}$       & Res.(other) &  1 &---  &30.391 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2003~QW$_{90}$          & Res. 3:2   &  2 &---  &15.349 $\pm$ 0.000 &---  &---  &---  & 1.930 $\pm$ 0.162 &---  &--- \\
2003~QY$_{90}$          & Classic Cold &  1 &---  &32.348 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2003~QY$_{90+B}$        & Classic Cold &  1 &---  &32.348 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2003~SQ$_{317}$         & Classic Hot &  1 & 6.161 $\pm$ 0.020 &---  &---  &---  &---  &---  &-0.450 $\pm$ 0.197 &--- \\
2003~TH$_{58}$          & Res. 3:2   &  1 & 7.007 $\pm$ 0.045 & 5.615 $\pm$ 2.028 & 0.610 $\pm$ 0.064 & 0.380 $\pm$ 0.045 & 0.480 $\pm$ 0.045 & 1.160 $\pm$ 0.098 & 1.280 $\pm$ 0.201 &--- \\
2003~TJ$_{58}$          & Classic Cold &  1 &---  &19.719 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2003~TJ$_{58+B}$        & Classic Cold &  1 &---  &18.639 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2003~UY$_{291}$         & Classic Cold &  1 &---  &20.163 $\pm$ 3.383 & 0.880 $\pm$ 0.099 & 0.510 $\pm$ 0.070 & 0.670 $\pm$ 0.070 &---  &---  &--- \\
2003~UZ$_{117}$         & Classic Hot &  4 & 4.961 $\pm$ 0.020 &-0.537 $\pm$ 1.824 & 0.676 $\pm$ 0.031 & 0.350 $\pm$ 0.028 & 0.334 $\pm$ 0.039 &---  &---  &--- \\
2003~YL$_{179}$         & Classic Cold &  1 &---  & 7.953 $\pm$ 9.243 & 0.810 $\pm$ 0.040 & 0.450 $\pm$ 0.100 &---  &---  &---  &--- \\
2004~OJ$_{14}$          & Detached   &  1 & 6.991 $\pm$ 0.020 &15.681 $\pm$ 1.525 & 0.900 $\pm$ 0.042 & 0.520 $\pm$ 0.030 & 0.540 $\pm$ 0.030 &---  &---  &--- \\
2004~PB$_{108}$         & Classic Hot &  1 &---  &19.177 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2004~PB$_{108+B}$       & Classic Hot &  1 &---  &21.377 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2004~PT$_{107}$         & Classic Hot &  1 & 5.847 $\pm$ 0.010 &---  &---  &---  &---  &---  & 0.540 $\pm$ 0.228 &--- \\
2004~PY$_{42}$           &  1 &---  &17.581 $\pm$ 1.360 & 0.770 $\pm$ 0.030 & 0.550 $\pm$ 0.030 & 0.540 $\pm$ 0.020 &---  &---  &--- \\
2004~VN$_{112}$         & Detached   &  1 &---  &12.396 $\pm$ 2.913 & 0.900 $\pm$ 0.085 & 0.520 $\pm$ 0.060 & 0.450 $\pm$ 0.060 &---  &---  &--- \\
2004~XR$_{190}$         & Detached   &  1 & 3.937 $\pm$ 0.030 &10.679 $\pm$ 1.982 & 0.790 $\pm$ 0.057 & 0.450 $\pm$ 0.040 & 0.520 $\pm$ 0.040 &---  &---  &--- \\
2005~CB$_{79}$          & Classic Hot &  1 & 4.375 $\pm$ 0.028 & 1.054 $\pm$ 1.574 & 0.740 $\pm$ 0.036 & 0.350 $\pm$ 0.036 & 0.380 $\pm$ 0.036 & 1.040 $\pm$ 0.076 &-0.510 $\pm$ 0.175 &--- \\
2005~EO$_{297}$         & Detached   &  1 & 7.220 $\pm$ 0.030 &13.673 $\pm$ 2.955 & 0.840 $\pm$ 0.071 & 0.480 $\pm$ 0.050 & 0.570 $\pm$ 0.080 &---  &---  &--- \\
2005~EO$_{304}$         & Classic Cold &  1 &---  &38.554 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2005~EO$_{304+B}$       & Classic Cold &  1 &---  &33.683 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
2005~GE$_{187}$         & Res. 3:2   &  1 & 7.214 $\pm$ 0.030 &---  &---  &---  &---  &---  & 0.660 $\pm$ 0.144 &--- \\
2005~PU$_{21}$          & Scattered  &  1 & 6.091 $\pm$ 0.020 &30.943 $\pm$ 1.087 & 1.140 $\pm$ 0.028 & 0.650 $\pm$ 0.020 & 0.680 $\pm$ 0.020 &---  &---  &--- \\
2005~SD$_{278}$         & Detached   &  1 & 5.916 $\pm$ 0.020 &17.797 $\pm$ 1.087 & 0.970 $\pm$ 0.028 & 0.560 $\pm$ 0.020 & 0.530 $\pm$ 0.020 &---  &---  &--- \\
2006~SQ$_{372}$         & Scattered  &  1 & 7.667 $\pm$ 0.020 &24.677 $\pm$ 1.702 & 1.030 $\pm$ 0.042 & 0.590 $\pm$ 0.030 & 0.650 $\pm$ 0.040 &---  &---  &--- \\
2007~TG$_{422}$         & Scattered  &  1 & 6.186 $\pm$ 0.010 &13.918 $\pm$ 1.982 & 0.880 $\pm$ 0.057 & 0.510 $\pm$ 0.040 & 0.510 $\pm$ 0.040 &---  &---  &--- \\
2007~VJ$_{305}$         & Detached   &  1 & 6.713 $\pm$ 0.020 &14.913 $\pm$ 1.525 & 0.920 $\pm$ 0.042 & 0.520 $\pm$ 0.030 & 0.520 $\pm$ 0.030 &---  &---  &--- \\
2008~KV$_{42}$          & Scattered  &  1 & 8.565 $\pm$ 0.040 & 8.461 $\pm$ 2.913 & 0.820 $\pm$ 0.085 & 0.470 $\pm$ 0.060 & 0.420 $\pm$ 0.060 &---  &---  &--- \\
2008~OG$_{19}$          & Detached   &  1 & 4.611 $\pm$ 0.010 &18.921 $\pm$ 0.677 & 0.940 $\pm$ 0.014 & 0.530 $\pm$ 0.010 & 0.590 $\pm$ 0.010 &---  &---  &--- \\
2008~YB$_{3}$           & SP Comet  &  1 & 9.715 $\pm$ 0.010 &10.549 $\pm$ 0.677 & 0.800 $\pm$ 0.014 & 0.460 $\pm$ 0.010 & 0.490 $\pm$ 0.010 &---  &---  &--- \\
2060-Chiron           & Centaurs   & 34 & 6.092 $\pm$ 0.069 & 0.114 $\pm$ 0.996 & 0.700 $\pm$ 0.020 & 0.361 $\pm$ 0.017 & 0.325 $\pm$ 0.023 & 1.199 $\pm$ 0.110 & 0.294 $\pm$ 0.079 & 0.065 $\pm$ 0.094\\
  2223-Sarpedon         & J.Trojan  &  1 & 9.265 $\pm$ 0.046 & 8.785 $\pm$ 1.244 & 0.753 $\pm$ 0.032 & 0.465 $\pm$ 0.025 & 0.440 $\pm$ 0.041 &---  &---  &--- \\
  2357-Phereclos        & J.Trojan  &  1 & 8.817 $\pm$ 0.078 & 7.601 $\pm$ 1.876 & 0.718 $\pm$ 0.059 & 0.427 $\pm$ 0.045 & 0.463 $\pm$ 0.068 &---  &---  &--- \\
  3548-Eurybates        & J.Trojan  &  1 &---  &-0.087 $\pm$ 1.847 & 0.677 $\pm$ 0.052 & 0.352 $\pm$ 0.045 & 0.339 $\pm$ 0.067 &---  &---  &--- \\
  4035-1986~WD          & J.Trojan  &  2 & 9.489 $\pm$ 0.080 &10.259 $\pm$ 1.995 & 0.752 $\pm$ 0.040 & 0.484 $\pm$ 0.043 & 0.451 $\pm$ 0.069 &---  &---  &--- \\
  4829-Sergestus        & J.Trojan  &  1 &11.122 $\pm$ 0.068 & 4.196 $\pm$ 1.856 & 0.851 $\pm$ 0.050 & 0.420 $\pm$ 0.039 & 0.372 $\pm$ 0.065 &---  &---  &--- \\
  5130-Ilioneus         & J.Trojan  &  1 & 9.656 $\pm$ 0.048 & 9.188 $\pm$ 1.378 & 0.763 $\pm$ 0.034 & 0.481 $\pm$ 0.026 & 0.424 $\pm$ 0.046 &---  &---  &--- \\
5145-Pholus           & Centaurs   & 41 & 7.165 $\pm$ 0.076 &48.354 $\pm$ 1.930 & 1.261 $\pm$ 0.121 & 0.788 $\pm$ 0.036 & 0.822 $\pm$ 0.054 & 2.612 $\pm$ 0.048 & 0.391 $\pm$ 0.047 &-0.037 $\pm$ 0.047\\
  5244-Amphilochos      & J.Trojan  &  1 &---  & 3.187 $\pm$ 1.754 &---  & 0.407 $\pm$ 0.044 & 0.363 $\pm$ 0.064 &---  &---  &--- \\
  5258-1989~AU$_{1}$    & J.Trojan  &  1 &---  & 8.233 $\pm$ 1.590 &---  & 0.466 $\pm$ 0.041 & 0.425 $\pm$ 0.059 &---  &---  &--- \\
  5511-Cloanthus        & J.Trojan  &  1 &10.287 $\pm$ 0.047 &10.774 $\pm$ 1.229 & 0.906 $\pm$ 0.027 & 0.442 $\pm$ 0.027 & 0.526 $\pm$ 0.042 &---  &---  &--- \\
  6545-1986~TR$_{6}$    & J.Trojan  &  1 &10.219 $\pm$ 0.073 &10.572 $\pm$ 1.962 & 0.734 $\pm$ 0.041 & 0.499 $\pm$ 0.042 & 0.436 $\pm$ 0.069 &---  &---  &--- \\
  6998-Tithonus         & J.Trojan  &  1 &11.284 $\pm$ 0.059 & 8.155 $\pm$ 1.282 & 0.787 $\pm$ 0.040 & 0.455 $\pm$ 0.032 & 0.438 $\pm$ 0.046 &---  &---  &--- \\
7066-Nessus           & Centaurs   & 17 & 9.054 $\pm$ 0.075 &39.777 $\pm$ 3.448 & 1.090 $\pm$ 0.040 & 0.763 $\pm$ 0.059 & 0.689 $\pm$ 0.087 & 2.290 $\pm$ 0.040 & 0.309 $\pm$ 0.268 &-0.089 $\pm$ 0.385\\
  7352-1994~CO          & J.Trojan  &  1 & 9.873 $\pm$ 0.056 & 4.815 $\pm$ 1.629 & 0.713 $\pm$ 0.036 & 0.417 $\pm$ 0.034 & 0.397 $\pm$ 0.056 &---  &---  &--- \\
  8405-Asbolus          & Centaurs   & 43 & 8.999 $\pm$ 0.059 &12.765 $\pm$ 1.370 & 0.738 $\pm$ 0.038 & 0.508 $\pm$ 0.053 & 0.505 $\pm$ 0.038 & 1.654 $\pm$ 0.048 & 0.386 $\pm$ 0.103 & 0.170 $\pm$ 0.171\\
  9030-1989~UX$_{5}$    & J.Trojan  &  1 &11.121 $\pm$ 0.047 &11.783 $\pm$ 1.115 & 0.887 $\pm$ 0.024 & 0.493 $\pm$ 0.027 & 0.480 $\pm$ 0.039 &---  &---  &--- \\
  9430-Erichthonio      & J.Trojan  &  1 &11.306 $\pm$ 0.106 &10.723 $\pm$ 3.060 & 0.742 $\pm$ 0.079 & 0.488 $\pm$ 0.060 & 0.456 $\pm$ 0.109 &---  &---  &--- \\
  9818-Eurymachos       & J.Trojan  &  1 &---  &-0.162 $\pm$ 1.824 & 0.673 $\pm$ 0.052 & 0.339 $\pm$ 0.046 & 0.355 $\pm$ 0.067 &---  &---  &--- \\
 10199-Chariklo         & Centaurs   & 64 & 6.508 $\pm$ 0.016 &13.595 $\pm$ 0.883 & 0.802 $\pm$ 0.049 & 0.491 $\pm$ 0.016 & 0.520 $\pm$ 0.014 & 1.685 $\pm$ 0.110 & 0.414 $\pm$ 0.046 & 0.097 $\pm$ 0.048\\
 10370-Hylonome         & Centaurs   & 25 & 9.257 $\pm$ 0.159 & 9.668 $\pm$ 6.478 & 0.690 $\pm$ 0.110 & 0.469 $\pm$ 0.154 & 0.496 $\pm$ 0.189 & 1.310 $\pm$ 0.100 & 0.180 $\pm$ 0.085 & 0.270 $\pm$ 0.092\\
 11089-1994~CS$_{8}$    & J.Trojan  &  1 &10.681 $\pm$ 0.098 & 4.732 $\pm$ 2.619 & 0.689 $\pm$ 0.073 & 0.423 $\pm$ 0.056 & 0.384 $\pm$ 0.094 &---  &---  &--- \\
 11351-1997~TS$_{25}$   & J.Trojan  &  1 &10.793 $\pm$ 0.076 & 9.325 $\pm$ 2.033 & 0.739 $\pm$ 0.044 & 0.498 $\pm$ 0.044 & 0.402 $\pm$ 0.072 &---  &---  &--- \\
 11488-1988~RM$_{11}$   & J.Trojan  &  2 &11.524 $\pm$ 0.194 & 6.507 $\pm$ 2.832 & 0.777 $\pm$ 0.110 & 0.436 $\pm$ 0.062 & 0.420 $\pm$ 0.103 &---  &---  &--- \\
 11663-1997~GO$_{24}$   & J.Trojan  &  1 &10.838 $\pm$ 0.052 & 6.580 $\pm$ 1.438 & 0.837 $\pm$ 0.030 & 0.409 $\pm$ 0.030 & 0.463 $\pm$ 0.049 &---  &---  &--- \\
12917-1998~TG$_{16}$   & J.Trojan  &  2 &11.388 $\pm$ 0.073 &11.839 $\pm$ 1.962 & 0.724 $\pm$ 0.042 & 0.537 $\pm$ 0.042 & 0.410 $\pm$ 0.069 & 1.707 $\pm$ 0.066 & 0.475 $\pm$ 0.086 & 0.205 $\pm$ 0.081\\
 12921-1998~WZ$_{5}$    & J.Trojan  &  2 &10.948 $\pm$ 0.073 & 3.492 $\pm$ 1.876 & 0.673 $\pm$ 0.040 & 0.403 $\pm$ 0.047 & 0.380 $\pm$ 0.068 &---  &---  &--- \\
 13463-Antiphos         & J.Trojan  &  2 &11.083 $\pm$ 0.066 & 7.093 $\pm$ 1.913 & 0.692 $\pm$ 0.045 & 0.449 $\pm$ 0.034 & 0.412 $\pm$ 0.066 & 1.417 $\pm$ 0.048 & 0.343 $\pm$ 0.055 & 0.103 $\pm$ 0.052\\
 13862-1999~XT$_{160}$  & J.Trojan  &  1 &---  & 2.203 $\pm$ 1.754 &---  & 0.381 $\pm$ 0.044 & 0.370 $\pm$ 0.064 &---  &---  &--- \\
 14707-2000~CC$_{20}$   & J.Trojan  &  2 &11.410 $\pm$ 0.112 & 4.232 $\pm$ 1.902 & 0.752 $\pm$ 0.041 & 0.412 $\pm$ 0.035 & 0.385 $\pm$ 0.067 &---  &---  &--- \\
 15094-1999~WB$_{2}$    & J.Trojan  &  3 &11.582 $\pm$ 0.118 & 5.186 $\pm$ 2.495 & 0.652 $\pm$ 0.065 & 0.477 $\pm$ 0.065 & 0.322 $\pm$ 0.094 & 1.401 $\pm$ 0.066 & 0.342 $\pm$ 0.062 & 0.095 $\pm$ 0.058\\
 15502-1999~NV$_{27}$   & J.Trojan  &  3 & 9.943 $\pm$ 0.075 & 7.368 $\pm$ 1.724 & 0.766 $\pm$ 0.047 & 0.445 $\pm$ 0.036 & 0.430 $\pm$ 0.060 & 1.565 $\pm$ 0.046 & 0.492 $\pm$ 0.041 & 0.152 $\pm$ 0.034\\
 15535-2000~AT$_{177}$  & J.Trojan  &  4 &10.555 $\pm$ 0.075 & 9.836 $\pm$ 2.098 & 0.739 $\pm$ 0.043 & 0.470 $\pm$ 0.049 & 0.461 $\pm$ 0.082 & 1.681 $\pm$ 0.045 & 0.500 $\pm$ 0.048 & 0.123 $\pm$ 0.047\\
15760-1992~QB$_{1}$    & Classic Cold &  5 & 6.979 $\pm$ 0.094 &27.538 $\pm$ 4.806 & 0.869 $\pm$ 0.143 & 0.707 $\pm$ 0.093 & 0.651 $\pm$ 0.166 &---  &---  &--- \\
 15788-1993~SB          & Res. 3:2   &  6 & 8.026 $\pm$ 0.143 &12.407 $\pm$ 4.044 & 0.802 $\pm$ 0.071 & 0.475 $\pm$ 0.077 & 0.514 $\pm$ 0.114 &---  & 0.450 $\pm$ 0.253 &--- \\
15789-1993~SC          & Res. 3:2   & 17 & 6.740 $\pm$ 0.077 &34.698 $\pm$ 4.012 & 1.045 $\pm$ 0.117 & 0.688 $\pm$ 0.074 & 0.697 $\pm$ 0.093 & 2.236 $\pm$ 0.200 & 0.412 $\pm$ 0.240 &-0.040 $\pm$ 0.197\\
 15807-1994~GV$_{9}$    & Classic Cold &  1 & 6.813 $\pm$ 0.091 &38.552 $\pm$ 0.000 &---  & 0.740 $\pm$ 0.099 &---  &---  &---  &--- \\
15809-1994~JS          & Res.(other) &  2 & 7.479 $\pm$ 0.160 &28.194 $\pm$ 6.000 &---  & 0.760 $\pm$ 0.170 & 0.480 $\pm$ 0.149 &---  & 0.460 $\pm$ 0.705 &--- \\
 15810-1994~JR$_{1}$    & Res. 3:2   &  9 & 6.873 $\pm$ 0.079 &15.313 $\pm$ 4.751 & 1.010 $\pm$ 0.180 & 0.614 $\pm$ 0.114 & 0.538 $\pm$ 0.098 &---  & 0.430 $\pm$ 0.242 &--- \\
 15820-1994~TB          & Res. 3:2   & 15 & 7.499 $\pm$ 0.116 &37.669 $\pm$ 3.728 & 1.107 $\pm$ 0.126 & 0.697 $\pm$ 0.075 & 0.739 $\pm$ 0.099 & 2.368 $\pm$ 0.162 & 0.428 $\pm$ 0.119 & 0.120 $\pm$ 0.120\\
 15836-1995~DA$_{2}$    & Res.(other) &  6 & 7.809 $\pm$ 0.091 &16.356 $\pm$ 5.630 &---  & 0.550 $\pm$ 0.110 & 0.500 $\pm$ 0.160 &---  &---  &--- \\
 15874-1996~TL$_{66}$   & Scattered  & 16 & 5.208 $\pm$ 0.131 & 1.451 $\pm$ 2.858 & 0.687 $\pm$ 0.072 & 0.369 $\pm$ 0.052 & 0.370 $\pm$ 0.077 & 1.452 $\pm$ 0.114 & 0.267 $\pm$ 0.144 &-0.018 $\pm$ 0.138\\
 15875-1996~TP$_{66}$   & Res. 3:2   &  7 & 6.958 $\pm$ 0.076 &30.636 $\pm$ 3.598 & 1.031 $\pm$ 0.112 & 0.655 $\pm$ 0.076 & 0.673 $\pm$ 0.086 & 2.309 $\pm$ 0.060 & 0.170 $\pm$ 0.078 & 0.020 $\pm$ 0.092\\
 15883-1997~CR$_{29}$   & Classic Hot &  3 & 7.076 $\pm$ 0.135 &20.484 $\pm$ 7.048 & 0.750 $\pm$ 0.152 & 0.538 $\pm$ 0.157 & 0.620 $\pm$ 0.182 &---  & 0.490 $\pm$ 0.320 &--- \\
 15977-1998~MA$_{11}$   & J.Trojan  &  1 &10.610 $\pm$ 0.046 & 8.770 $\pm$ 1.049 & 0.748 $\pm$ 0.033 & 0.465 $\pm$ 0.025 & 0.441 $\pm$ 0.036 &---  &---  &--- \\
 16684-1994~JQ$_{1}$    & Classic Cold &  8 & 6.646 $\pm$ 0.113 &31.346 $\pm$ 4.713 & 1.134 $\pm$ 0.068 & 0.736 $\pm$ 0.101 & 0.650 $\pm$ 0.123 &---  &---  &--- \\
 17416-1988~RR$_{10}$   & J.Trojan  &  1 &12.739 $\pm$ 0.097 &12.134 $\pm$ 2.732 & 0.742 $\pm$ 0.071 & 0.488 $\pm$ 0.055 & 0.498 $\pm$ 0.097 &---  &---  &--- \\
 18060-1999~XJ$_{156}$  & J.Trojan  &  1 &---  & 3.456 $\pm$ 1.719 & 0.758 $\pm$ 0.056 & 0.412 $\pm$ 0.043 & 0.364 $\pm$ 0.063 &---  &---  &--- \\
 18137-2000~OU$_{30}$   & J.Trojan  &  1 &11.131 $\pm$ 0.057 & 9.115 $\pm$ 1.218 & 0.733 $\pm$ 0.039 & 0.496 $\pm$ 0.031 & 0.409 $\pm$ 0.044 &---  &---  &--- \\
 18268-Dardanos         & J.Trojan  &  1 &12.080 $\pm$ 0.070 &12.538 $\pm$ 1.495 & 0.795 $\pm$ 0.042 & 0.529 $\pm$ 0.040 & 0.451 $\pm$ 0.056 &---  &---  &--- \\
 18493-Demoleon         & J.Trojan  &  2 &10.813 $\pm$ 0.083 & 3.154 $\pm$ 2.460 & 0.703 $\pm$ 0.073 & 0.395 $\pm$ 0.047 & 0.380 $\pm$ 0.087 & 1.383 $\pm$ 0.045 & 0.384 $\pm$ 0.046 & 0.091 $\pm$ 0.040\\
 18940-2000~QV$_{49}$   & J.Trojan  &  1 &11.615 $\pm$ 0.097 & 8.449 $\pm$ 2.608 & 0.709 $\pm$ 0.072 & 0.465 $\pm$ 0.055 & 0.429 $\pm$ 0.093 &---  &---  &--- \\
 19255-1994~VK$_{8}$    & Classic Cold &  4 & 7.016 $\pm$ 0.163 &24.540 $\pm$ 5.861 & 1.010 $\pm$ 0.060 & 0.659 $\pm$ 0.095 & 0.490 $\pm$ 0.255 &---  & 0.520 $\pm$ 0.297 &--- \\
 19299-1996~SZ$_{4}$    & Res. 3:2   &  5 & 8.330 $\pm$ 0.166 &13.725 $\pm$ 4.694 & 0.754 $\pm$ 0.100 & 0.522 $\pm$ 0.061 & 0.446 $\pm$ 0.154 &---  &---  &--- \\
19308-1996~TO$_{66}$   & Classic Hot & 16 & 4.520 $\pm$ 0.042 & 2.077 $\pm$ 2.168 & 0.671 $\pm$ 0.057 & 0.389 $\pm$ 0.043 & 0.356 $\pm$ 0.053 & 0.997 $\pm$ 0.101 &---  &--- \\
 19521-Chaos            & Classic Hot & 13 & 4.503 $\pm$ 0.090 &23.292 $\pm$ 2.396 & 0.932 $\pm$ 0.054 & 0.608 $\pm$ 0.041 & 0.571 $\pm$ 0.087 & 1.835 $\pm$ 0.087 & 0.400 $\pm$ 0.095 & 0.033 $\pm$ 0.094\\
20000-Varuna           & Classic Hot &  8 & 3.455 $\pm$ 0.090 &26.843 $\pm$ 1.917 & 0.906 $\pm$ 0.052 & 0.637 $\pm$ 0.040 & 0.628 $\pm$ 0.040 & 2.010 $\pm$ 0.050 & 0.564 $\pm$ 0.070 &-0.038 $\pm$ 0.105\\
 20108-1995~QZ$_{9}$    & Res. 3:2   &  3 & 7.889 $\pm$ 0.399 &14.511 $\pm$ 3.460 & 0.880 $\pm$ 0.040 & 0.515 $\pm$ 0.050 &---  &---  &---  &--- \\
20161-1996~TR$_{66}$   & Res.(other) &  1 &---  &---  &---  &---  &---  &---  & 0.470 $\pm$ 0.296 &--- \\
 20738-1999~XG$_{191}$  & J.Trojan  &  2 &11.536 $\pm$ 0.073 &10.132 $\pm$ 1.962 & 0.776 $\pm$ 0.041 & 0.472 $\pm$ 0.042 & 0.467 $\pm$ 0.069 & 1.593 $\pm$ 0.062 & 0.520 $\pm$ 0.084 & 0.113 $\pm$ 0.081\\
 23549-Epicles          & J.Trojan  &  1 &11.812 $\pm$ 0.118 & 7.916 $\pm$ 2.720 & 0.800 $\pm$ 0.071 & 0.485 $\pm$ 0.068 & 0.387 $\pm$ 0.101 &---  &---  &--- \\
 23694-1997~KZ$_{3}$    & J.Trojan  &  1 &11.340 $\pm$ 0.053 & 8.337 $\pm$ 1.151 & 0.723 $\pm$ 0.035 & 0.474 $\pm$ 0.029 & 0.418 $\pm$ 0.041 & 1.657 $\pm$ 0.033 & 0.493 $\pm$ 0.033 & 0.211 $\pm$ 0.028\\
 24233-1999~XD$_{94}$   & J.Trojan  &  1 &11.433 $\pm$ 0.071 & 9.103 $\pm$ 1.978 & 0.704 $\pm$ 0.051 & 0.481 $\pm$ 0.037 & 0.418 $\pm$ 0.069 &---  &---  &--- \\
 24341-2000~AJ$_{87}$   & J.Trojan  &  1 &12.013 $\pm$ 0.067 & 2.026 $\pm$ 1.928 & 0.713 $\pm$ 0.043 & 0.369 $\pm$ 0.035 & 0.390 $\pm$ 0.067 &---  &---  &--- \\
 24380-2000~AA$_{160}$  & J.Trojan  &  1 &---  & 1.556 $\pm$ 1.804 & 0.734 $\pm$ 0.055 & 0.391 $\pm$ 0.048 & 0.336 $\pm$ 0.068 &---  &---  &--- \\
 24390-2000~AD$_{177}$  & J.Trojan  &  2 &11.595 $\pm$ 0.066 &12.512 $\pm$ 1.913 & 0.700 $\pm$ 0.042 & 0.513 $\pm$ 0.034 & 0.462 $\pm$ 0.066 & 1.684 $\pm$ 0.048 & 0.461 $\pm$ 0.055 & 0.140 $\pm$ 0.052\\
 24420-2000~BU$_{22}$   & J.Trojan  &  1 &---  & 2.931 $\pm$ 1.742 & 0.937 $\pm$ 0.066 & 0.441 $\pm$ 0.042 & 0.304 $\pm$ 0.063 &---  &---  &--- \\
 24426-2000~CR$_{12}$   & J.Trojan  &  1 &---  & 5.604 $\pm$ 1.660 & 0.717 $\pm$ 0.054 & 0.414 $\pm$ 0.043 & 0.424 $\pm$ 0.062 &---  &---  &--- \\
 24444-2000~OP$_{32}$   & J.Trojan  &  1 &11.395 $\pm$ 0.093 & 6.264 $\pm$ 2.536 & 0.712 $\pm$ 0.071 & 0.437 $\pm$ 0.053 & 0.409 $\pm$ 0.090 &---  &---  &--- \\
 24452-2000~QU$_{167}$  & J.Trojan  &  1 &11.776 $\pm$ 0.099 & 6.333 $\pm$ 2.377 & 0.872 $\pm$ 0.056 & 0.441 $\pm$ 0.056 & 0.406 $\pm$ 0.087 &---  &---  &--- \\
 24467-2000~SS$_{165}$  & J.Trojan  &  1 &11.800 $\pm$ 0.104 &11.221 $\pm$ 2.463 & 0.927 $\pm$ 0.079 & 0.460 $\pm$ 0.060 & 0.513 $\pm$ 0.091 &---  &---  &--- \\
24835-1995~SM$_{55}$   & Classic Hot & 10 & 4.332 $\pm$ 0.040 & 0.272 $\pm$ 1.805 & 0.652 $\pm$ 0.032 & 0.357 $\pm$ 0.043 & 0.356 $\pm$ 0.052 & 1.010 $\pm$ 0.050 &-0.270 $\pm$ 0.163 &--- \\
 24952-1997~QJ$_{4}$    & Res. 3:2   &  4 & 7.622 $\pm$ 0.194 & 4.696 $\pm$ 4.772 & 0.763 $\pm$ 0.114 & 0.431 $\pm$ 0.114 & 0.396 $\pm$ 0.102 &---  &---  &--- \\
 24978-1998~HJ$_{151}$  & Classic Cold &  2 & 7.008 $\pm$ 0.050 &29.628 $\pm$ 2.427 & 1.110 $\pm$ 0.030 & 0.710 $\pm$ 0.030 &---  &---  &---  &--- \\
 25347-1999~RQ$_{116}$  & J.Trojan  &  1 &11.545 $\pm$ 0.075 &10.900 $\pm$ 2.252 & 0.618 $\pm$ 0.058 & 0.488 $\pm$ 0.042 & 0.461 $\pm$ 0.079 &---  &---  &--- \\
 26181-1996~GQ$_{21}$   & Res.(other) &  8 & 4.796 $\pm$ 0.051 &37.628 $\pm$ 1.969 & 1.011 $\pm$ 0.068 & 0.726 $\pm$ 0.043 & 0.694 $\pm$ 0.056 & 2.438 $\pm$ 0.062 & 0.497 $\pm$ 0.082 & 0.055 $\pm$ 0.096\\
 26308-1998~SM$_{165}$  & Res.(other) &  8 & 5.549 $\pm$ 0.107 &31.425 $\pm$ 2.295 & 0.989 $\pm$ 0.114 & 0.641 $\pm$ 0.056 & 0.666 $\pm$ 0.072 & 2.295 $\pm$ 0.087 & 0.546 $\pm$ 0.086 & 0.080 $\pm$ 0.071\\
 26308-1998~SM$_{165+B}$& Res.(other) &  1 &---  &31.037 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 26375-1999~DE$_{9}$    & Res.(other) & 13 & 4.809 $\pm$ 0.045 &20.625 $\pm$ 1.625 & 0.967 $\pm$ 0.043 & 0.579 $\pm$ 0.036 & 0.568 $\pm$ 0.043 & 1.717 $\pm$ 0.193 & 0.327 $\pm$ 0.106 & 0.025 $\pm$ 0.108\\
 28958-2001~CQ$_{42}$   & J.Trojan  &  1 &---  &-2.591 $\pm$ 1.987 & 0.730 $\pm$ 0.054 & 0.364 $\pm$ 0.045 & 0.230 $\pm$ 0.071 &---  &---  &--- \\
28978-Ixion            & Res. 3:2   &  8 & 3.429 $\pm$ 0.050 &22.481 $\pm$ 2.259 & 1.009 $\pm$ 0.051 & 0.610 $\pm$ 0.030 & 0.580 $\pm$ 0.040 & 1.590 $\pm$ 0.064 & 0.277 $\pm$ 0.069 &-0.010 $\pm$ 0.071\\
 29981-1999~TD$_{10}$   & Scattered  & 18 & 8.693 $\pm$ 0.039 &12.194 $\pm$ 1.263 & 0.808 $\pm$ 0.095 & 0.502 $\pm$ 0.032 & 0.511 $\pm$ 0.051 & 1.790 $\pm$ 0.057 & 0.425 $\pm$ 0.093 &--- \\
 30698-Hippokoon        & J.Trojan  &  3 &11.977 $\pm$ 0.125 & 7.486 $\pm$ 2.170 & 0.715 $\pm$ 0.067 & 0.458 $\pm$ 0.048 & 0.412 $\pm$ 0.079 & 1.527 $\pm$ 0.074 & 0.396 $\pm$ 0.080 & 0.183 $\pm$ 0.069\\
 31820-1999~RT$_{186}$  & J.Trojan  &  1 &12.450 $\pm$ 0.168 &10.495 $\pm$ 4.232 & 0.889 $\pm$ 0.093 & 0.520 $\pm$ 0.091 & 0.396 $\pm$ 0.153 &---  &---  &--- \\
 31821-1999~RK$_{225}$  & J.Trojan  &  1 &11.849 $\pm$ 0.173 & 8.202 $\pm$ 3.877 & 0.980 $\pm$ 0.111 & 0.440 $\pm$ 0.097 & 0.461 $\pm$ 0.145 &---  &---  &--- \\
 31824-Elatus           & Centaurs   & 14 &10.462 $\pm$ 0.122 &27.348 $\pm$ 1.859 & 1.020 $\pm$ 0.060 & 0.620 $\pm$ 0.048 & 0.630 $\pm$ 0.038 &---  & 0.392 $\pm$ 0.062 & 0.020 $\pm$ 0.086\\
 32430-2000~RQ$_{83}$   & J.Trojan  &  1 &12.293 $\pm$ 0.074 & 8.679 $\pm$ 1.818 & 0.772 $\pm$ 0.038 & 0.474 $\pm$ 0.045 & 0.425 $\pm$ 0.067 &---  &---  &--- \\
 32532-Thereus          & Centaurs   &221 & 9.218 $\pm$ 0.015 &10.537 $\pm$ 1.186 & 0.763 $\pm$ 0.072 & 0.501 $\pm$ 0.016 & 0.488 $\pm$ 0.036 & 1.350 $\pm$ 0.050 & 0.442 $\pm$ 0.074 & 0.110 $\pm$ 0.074\\
 32615-2001~QU$_{277}$  & J.Trojan  &  1 &11.405 $\pm$ 0.050 & 9.346 $\pm$ 1.235 & 0.807 $\pm$ 0.052 & 0.452 $\pm$ 0.028 & 0.474 $\pm$ 0.043 &---  &---  &--- \\
 32794-1989~UE$_{5}$    & J.Trojan  &  1 &12.744 $\pm$ 0.094 & 6.794 $\pm$ 2.116 & 0.923 $\pm$ 0.065 & 0.393 $\pm$ 0.056 & 0.486 $\pm$ 0.080 &---  &---  &--- \\
 32929-1995~QY$_{9}$    & Classic Cold &  5 & 7.365 $\pm$ 0.062 &18.741 $\pm$10.170 & 0.740 $\pm$ 0.200 & 0.561 $\pm$ 0.110 &---  & 2.027 $\pm$ 0.201 &---  &--- \\
 33001-1997~CU$_{29}$   & Classic Cold &  6 & 6.216 $\pm$ 0.104 &28.823 $\pm$ 3.429 & 1.157 $\pm$ 0.145 & 0.645 $\pm$ 0.066 & 0.634 $\pm$ 0.092 &---  & 0.410 $\pm$ 0.238 &--- \\
 33128-1998~BU$_{48}$   & Scattered  &  9 & 6.861 $\pm$ 0.137 &26.535 $\pm$ 4.487 & 1.044 $\pm$ 0.071 & 0.631 $\pm$ 0.101 & 0.644 $\pm$ 0.104 & 2.275 $\pm$ 0.059 & 0.505 $\pm$ 0.098 &-0.157 $\pm$ 0.105\\
 33340-1998~VG$_{44}$   & Res. 3:2   & 12 & 6.322 $\pm$ 0.073 &20.986 $\pm$ 3.166 & 0.930 $\pm$ 0.055 & 0.573 $\pm$ 0.047 & 0.598 $\pm$ 0.098 &---  & 0.398 $\pm$ 0.128 & 0.010 $\pm$ 0.078\\
 34785-2001~RG$_{87}$   & J.Trojan  &  1 &12.513 $\pm$ 0.076 & 4.113 $\pm$ 1.599 & 0.728 $\pm$ 0.050 & 0.386 $\pm$ 0.043 & 0.419 $\pm$ 0.060 &---  &---  &--- \\
35671-1998~SN$_{165}$  & Classic Cold &  6 & 5.679 $\pm$ 0.320 & 6.857 $\pm$ 3.068 & 0.712 $\pm$ 0.095 & 0.444 $\pm$ 0.078 & 0.437 $\pm$ 0.083 & 1.270 $\pm$ 0.050 &---  &--- \\
38083-Rhadamanth       & Classic Hot &  1 & 7.430 $\pm$ 0.063 &11.286 $\pm$ 3.072 & 0.650 $\pm$ 0.085 & 0.527 $\pm$ 0.069 & 0.412 $\pm$ 0.075 &---  &---  &--- \\
 38084-1999~HB$_{12}$   & Res.(other) &  3 & 6.632 $\pm$ 0.079 &15.815 $\pm$ 3.668 & 0.893 $\pm$ 0.064 & 0.544 $\pm$ 0.065 & 0.481 $\pm$ 0.094 &---  &---  &--- \\
 38628-Huya             & Res. 3:2   & 58 & 4.678 $\pm$ 0.099 &22.400 $\pm$ 2.192 & 0.963 $\pm$ 0.042 & 0.609 $\pm$ 0.090 & 0.593 $\pm$ 0.055 & 1.970 $\pm$ 0.050 & 0.330 $\pm$ 0.109 &--- \\
 39285-2001~BP$_{75}$   & J.Trojan  &  1 &---  &-0.195 $\pm$ 1.869 & 0.810 $\pm$ 0.059 & 0.381 $\pm$ 0.044 & 0.291 $\pm$ 0.067 &---  &---  &--- \\
 40314-1999~KR$_{16}$   & Scattered  &  5 & 5.612 $\pm$ 0.092 &42.033 $\pm$ 2.385 & 1.123 $\pm$ 0.083 & 0.738 $\pm$ 0.057 & 0.750 $\pm$ 0.040 &---  & 0.560 $\pm$ 0.071 & 0.020 $\pm$ 0.071\\
 42301-2001~UR$_{163}$  & Res.(other) &  6 & 3.799 $\pm$ 0.102 &44.811 $\pm$ 2.993 & 1.290 $\pm$ 0.109 & 0.840 $\pm$ 0.048 & 0.673 $\pm$ 0.121 & 2.381 $\pm$ 0.058 & 0.476 $\pm$ 0.115 &--- \\
42355-Typhon           & Scattered  & 12 & 7.252 $\pm$ 0.054 &12.657 $\pm$ 1.354 & 0.758 $\pm$ 0.039 & 0.525 $\pm$ 0.022 & 0.414 $\pm$ 0.053 & 1.560 $\pm$ 0.045 & 0.406 $\pm$ 0.087 & 0.160 $\pm$ 0.071\\
42355-Typhon+B         & Scattered  &  1 &---  & 9.763 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 43212-2000~AL$_{113}$  & J.Trojan  &  1 &---  & 2.314 $\pm$ 1.748 &---  & 0.402 $\pm$ 0.043 & 0.343 $\pm$ 0.064 &---  &---  &--- \\
 44594-1999~OX$_{3}$    & Scattered  & 30 & 7.052 $\pm$ 0.085 &34.216 $\pm$ 2.104 & 1.138 $\pm$ 0.067 & 0.705 $\pm$ 0.056 & 0.642 $\pm$ 0.066 & 2.217 $\pm$ 0.127 & 0.399 $\pm$ 0.105 &-0.023 $\pm$ 0.090\\
 45802-2000~PV$_{29}$   & Classic Cold &  2 &---  &---  &---  &---  &---  &---  & 0.428 $\pm$ 0.291 &--- \\
 47171-1999~TC$_{36}$   & Res. 3:2   & 23 & 4.858 $\pm$ 0.060 &29.334 $\pm$ 1.738 & 1.029 $\pm$ 0.047 & 0.693 $\pm$ 0.032 & 0.619 $\pm$ 0.049 & 2.215 $\pm$ 0.101 & 0.337 $\pm$ 0.092 & 0.009 $\pm$ 0.090\\
 47171-1999~TC$_{36+B}$ & Res. 3:2   &  1 &---  &19.177 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 47932-2000~GN$_{171}$  & Res. 3:2   & 13 & 6.183 $\pm$ 0.045 &26.540 $\pm$ 1.817 & 0.924 $\pm$ 0.059 & 0.622 $\pm$ 0.038 & 0.617 $\pm$ 0.054 & 1.711 $\pm$ 0.079 & 0.365 $\pm$ 0.108 & 0.060 $\pm$ 0.099\\
 47967-2000~SL$_{298}$  & J.Trojan  &  1 &11.843 $\pm$ 0.113 &11.415 $\pm$ 2.726 & 0.899 $\pm$ 0.058 & 0.489 $\pm$ 0.069 & 0.476 $\pm$ 0.102 &---  &---  &--- \\
 48249-2001~SY$_{345}$  & J.Trojan  &  1 &12.550 $\pm$ 0.072 &11.716 $\pm$ 1.707 & 0.758 $\pm$ 0.050 & 0.530 $\pm$ 0.037 & 0.420 $\pm$ 0.060 &---  &---  &--- \\
 48252-2001~TL$_{212}$  & J.Trojan  &  1 &12.719 $\pm$ 0.153 & 8.694 $\pm$ 3.314 & 0.949 $\pm$ 0.100 & 0.467 $\pm$ 0.093 & 0.436 $\pm$ 0.129 &---  &---  &--- \\
 48639-1995~TL$_{8}$    & Scattered  &  4 & 4.664 $\pm$ 0.087 &22.529 $\pm$ 6.004 & 1.008 $\pm$ 0.159 & 0.621 $\pm$ 0.091 & 0.551 $\pm$ 0.120 & 2.420 $\pm$ 0.050 & 0.412 $\pm$ 0.131 &-0.020 $\pm$ 0.085\\
 49036-Pelion           & Centaurs   &  3 &10.420 $\pm$ 0.247 & 8.735 $\pm$ 3.519 & 0.746 $\pm$ 0.080 & 0.556 $\pm$ 0.078 & 0.368 $\pm$ 0.102 &---  &---  &--- \\
50000-Quaoar           & Classic Hot &  4 & 2.220 $\pm$ 0.029 &29.224 $\pm$ 1.706 & 0.958 $\pm$ 0.035 & 0.650 $\pm$ 0.020 & 0.610 $\pm$ 0.028 & 2.180 $\pm$ 0.058 & 0.360 $\pm$ 0.050 & 0.030 $\pm$ 0.057\\
 51359-2000~SC$_{17}$   & J.Trojan  &  1 &11.985 $\pm$ 0.233 & 7.745 $\pm$ 5.725 & 0.864 $\pm$ 0.201 & 0.447 $\pm$ 0.131 & 0.438 $\pm$ 0.210 &---  &---  &--- \\
52747-1998~HM$_{151}$  & Classic Cold &  1 & 7.417 $\pm$ 0.100 &24.891 $\pm$ 4.691 & 0.930 $\pm$ 0.090 & 0.620 $\pm$ 0.050 &---  &---  &---  &--- \\
 52872-Okyrhoe          & Centaurs   & 18 &10.768 $\pm$ 0.093 &10.846 $\pm$ 2.450 & 0.743 $\pm$ 0.065 & 0.486 $\pm$ 0.061 & 0.474 $\pm$ 0.070 &---  & 0.457 $\pm$ 0.068 & 0.159 $\pm$ 0.080\\
 52975-Cyllarus         & Centaurs   &  9 & 8.634 $\pm$ 0.100 &32.286 $\pm$ 3.654 & 1.096 $\pm$ 0.095 & 0.680 $\pm$ 0.085 & 0.669 $\pm$ 0.090 & 2.425 $\pm$ 0.077 & 0.450 $\pm$ 0.092 &-0.100 $\pm$ 0.085\\
 53469-2000~AX$_{8}$    & J.Trojan  &  1 &---  & 0.771 $\pm$ 1.818 & 0.663 $\pm$ 0.051 & 0.356 $\pm$ 0.045 & 0.361 $\pm$ 0.067 &---  &---  &--- \\
 54520-2000~PJ$_{30}$   & Scattered  &  1 &---  &---  &---  &---  &---  &---  & 0.410 $\pm$ 0.304 &--- \\
 54598-Bienor           & Centaurs   & 15 & 7.573 $\pm$ 0.104 & 8.793 $\pm$ 2.427 & 0.711 $\pm$ 0.059 & 0.476 $\pm$ 0.046 & 0.400 $\pm$ 0.079 & 1.684 $\pm$ 0.091 & 0.379 $\pm$ 0.078 & 0.153 $\pm$ 0.099\\
 55565-2002~AW$_{197}$  & Classic Hot &  9 & 3.087 $\pm$ 0.038 &22.129 $\pm$ 1.429 & 0.913 $\pm$ 0.041 & 0.602 $\pm$ 0.031 & 0.581 $\pm$ 0.037 & 1.740 $\pm$ 0.054 & 0.329 $\pm$ 0.070 & 0.215 $\pm$ 0.094\\
 55576-Amycus           & Centaurs   & 19 & 7.774 $\pm$ 0.047 &33.885 $\pm$ 1.517 & 1.112 $\pm$ 0.041 & 0.702 $\pm$ 0.030 & 0.668 $\pm$ 0.039 &---  & 0.299 $\pm$ 0.077 & 0.004 $\pm$ 0.064\\
 55636-2002~TX$_{300}$  & Classic Hot &  8 & 3.237 $\pm$ 0.043 &-0.195 $\pm$ 1.513 & 0.679 $\pm$ 0.038 & 0.359 $\pm$ 0.024 & 0.323 $\pm$ 0.041 &---  &---  &--- \\
 55637-2002~UX$_{25}$   & Classic Hot &  8 & 3.497 $\pm$ 0.020 &15.518 $\pm$ 1.290 & 1.007 $\pm$ 0.043 & 0.540 $\pm$ 0.030 &---  &---  & 0.404 $\pm$ 0.049 &--- \\
 55638-2002~VE$_{95}$   & Res. 3:2   &  2 &---  &36.638 $\pm$ 2.876 & 1.127 $\pm$ 0.074 &---  &---  & 2.220 $\pm$ 0.057 & 0.400 $\pm$ 0.057 & 0.020 $\pm$ 0.064\\
 56968-2000~SA$_{92}$   & J.Trojan  &  1 &11.534 $\pm$ 0.059 &13.013 $\pm$ 1.374 & 0.986 $\pm$ 0.040 & 0.494 $\pm$ 0.033 & 0.509 $\pm$ 0.049 &---  &---  &--- \\
 58534-Logos            & Classic Cold &  7 & 6.758 $\pm$ 0.181 &26.351 $\pm$ 4.789 & 0.990 $\pm$ 0.127 & 0.729 $\pm$ 0.120 & 0.602 $\pm$ 0.119 &---  & 0.498 $\pm$ 0.340 &--- \\
 58534-Logos+B          & Classic Cold &  1 &---  &17.578 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 59358-1999~CL$_{158}$  & Scattered  &  1 & 6.653 $\pm$ 0.090 & 5.546 $\pm$ 2.064 & 0.800 $\pm$ 0.060 & 0.390 $\pm$ 0.040 & 0.470 $\pm$ 0.060 &---  &---  &--- \\
 60454-2000~CH$_{105}$  & Classic Cold &  2 & 6.376 $\pm$ 0.093 &25.350 $\pm$ 3.158 & 1.019 $\pm$ 0.086 & 0.643 $\pm$ 0.096 & 0.583 $\pm$ 0.095 &---  &---  &--- \\
 60458-2000~CM$_{114}$  & Detached   &  2 & 6.972 $\pm$ 0.040 &11.545 $\pm$ 1.858 & 0.730 $\pm$ 0.020 & 0.500 $\pm$ 0.020 &---  &---  &---  &--- \\
 60458-2000~CM$_{114+B}$& Detached   &  1 &---  &13.041 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
60558-Echeclus         & Centaurs   &  8 & 9.555 $\pm$ 0.155 &10.399 $\pm$ 3.404 & 0.854 $\pm$ 0.081 & 0.465 $\pm$ 0.076 & 0.486 $\pm$ 0.095 & 1.480 $\pm$ 0.072 & 0.466 $\pm$ 0.125 & 0.340 $\pm$ 0.083\\
 60608-2000~EE$_{173}$  & Scattered  &  3 & 8.147 $\pm$ 0.180 &13.198 $\pm$ 1.827 & 0.665 $\pm$ 0.032 & 0.488 $\pm$ 0.029 & 0.543 $\pm$ 0.056 &---  &---  &--- \\
 60620-2000~FD$_{8}$    & Res.(other) &  3 & 6.507 $\pm$ 0.221 &30.813 $\pm$ 3.016 & 1.151 $\pm$ 0.110 & 0.664 $\pm$ 0.078 & 0.648 $\pm$ 0.070 &---  &---  &--- \\
 60621-2000~FE$_{8}$    & Res.(other) &  3 & 6.510 $\pm$ 0.062 &11.433 $\pm$ 1.500 & 0.750 $\pm$ 0.024 & 0.480 $\pm$ 0.020 & 0.500 $\pm$ 0.050 &---  & 0.470 $\pm$ 0.277 &--- \\
 63252-2001~BL$_{41}$   & Centaurs   & 10 &11.278 $\pm$ 0.063 &13.807 $\pm$ 2.421 & 0.718 $\pm$ 0.049 & 0.509 $\pm$ 0.044 & 0.381 $\pm$ 0.160 &---  & 0.365 $\pm$ 0.071 & 0.255 $\pm$ 0.101\\
 65150-2002~CA$_{126}$  & J.Trojan  &  1 &---  & 3.241 $\pm$ 1.724 & 0.651 $\pm$ 0.051 & 0.377 $\pm$ 0.044 & 0.407 $\pm$ 0.064 &---  &---  &--- \\
 65225-2002~EK$_{44}$   & J.Trojan  &  1 &---  & 1.982 $\pm$ 1.783 & 0.693 $\pm$ 0.052 & 0.401 $\pm$ 0.044 & 0.334 $\pm$ 0.065 &---  &---  &--- \\
65489-Ceto             & Scattered  &  3 & 6.286 $\pm$ 0.041 &15.666 $\pm$ 0.871 & 0.860 $\pm$ 0.030 & 0.560 $\pm$ 0.030 &---  &---  &---  &--- \\
 65489-Ceto+B           & Scattered  &  1 &---  &13.527 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 66452-1999~OF$_{4}$    & Classic Cold &  3 & 6.323 $\pm$ 0.080 &26.708 $\pm$ 3.878 & 1.032 $\pm$ 0.106 & 0.673 $\pm$ 0.083 & 0.601 $\pm$ 0.080 &---  & 0.380 $\pm$ 0.253 &--- \\
 66652-Borasisi         & Classic Cold &  7 & 5.418 $\pm$ 0.056 &33.830 $\pm$ 2.714 & 0.820 $\pm$ 0.170 & 0.646 $\pm$ 0.058 & 0.647 $\pm$ 0.062 & 2.010 $\pm$ 0.067 & 0.457 $\pm$ 0.162 & 0.100 $\pm$ 0.094\\
 66652-Borasisi+B       & Classic Cold &  1 &---  &41.482 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 69986-1998~WW$_{24}$   & Res. 3:2   &  3 & 7.963 $\pm$ 0.085 &17.966 $\pm$ 2.895 & 0.756 $\pm$ 0.112 & 0.463 $\pm$ 0.081 & 0.659 $\pm$ 0.104 &---  &---  &--- \\
 69987-1998~WA$_{25}$   & Classic Cold &  1 &---  &17.056 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 69988-1998~WA$_{31}$   & Res.(other) &  2 & 7.352 $\pm$ 0.122 &13.652 $\pm$ 6.704 & 0.786 $\pm$ 0.129 & 0.492 $\pm$ 0.133 & 0.530 $\pm$ 0.183 &---  &---  &--- \\
 69990-1998~WU$_{31}$   & Res. 3:2   &  1 & 8.204 $\pm$ 0.073 &23.278 $\pm$ 3.272 & 0.720 $\pm$ 0.089 & 0.505 $\pm$ 0.086 & 0.722 $\pm$ 0.087 &---  &---  &--- \\
 73480-2002~PN$_{34}$   & Scattered  & 10 & 8.506 $\pm$ 0.030 &12.613 $\pm$ 1.134 & 0.818 $\pm$ 0.095 & 0.520 $\pm$ 0.020 &---  &---  & 0.425 $\pm$ 0.105 &--- \\
 76804-2000~QE          & J.Trojan  &  1 &12.095 $\pm$ 0.135 & 7.871 $\pm$ 2.878 & 0.803 $\pm$ 0.082 & 0.446 $\pm$ 0.070 & 0.443 $\pm$ 0.106 &---  &---  &--- \\
 79360-1997~CS$_{29}$   & Classic Cold & 15 & 4.990 $\pm$ 0.060 &28.475 $\pm$ 2.382 & 1.055 $\pm$ 0.079 & 0.666 $\pm$ 0.054 & 0.609 $\pm$ 0.057 & 2.073 $\pm$ 0.134 & 0.356 $\pm$ 0.150 & 0.104 $\pm$ 0.176\\
 79360-1997~CS$_{29+B}$ & Classic Cold &  1 &---  &31.690 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 79978-1999~CC$_{158}$  & Res.(other) &  2 & 5.355 $\pm$ 0.097 &24.869 $\pm$ 2.974 & 0.996 $\pm$ 0.066 & 0.611 $\pm$ 0.052 & 0.619 $\pm$ 0.075 &---  &---  &--- \\
 79983-1999~DF$_{9}$    & Classic Hot &  1 & 5.797 $\pm$ 0.110 &33.944 $\pm$ 2.164 & 0.920 $\pm$ 0.060 & 0.710 $\pm$ 0.050 & 0.650 $\pm$ 0.060 &---  &---  &--- \\
 80806-2000~CM$_{105}$  & Classic Cold &  2 &---  &32.348 $\pm$ 0.000 &---  &---  &---  &---  & 0.360 $\pm$ 0.256 &--- \\
 82075-2000~YW$_{134}$  & Res.(other) & 14 & 4.382 $\pm$ 0.046 &16.483 $\pm$ 2.187 & 0.922 $\pm$ 0.053 & 0.503 $\pm$ 0.052 & 0.581 $\pm$ 0.059 &---  & 0.358 $\pm$ 0.153 &--- \\
82155-2001~FZ$_{173}$  & Scattered  &  9 & 5.813 $\pm$ 0.024 &15.975 $\pm$ 1.446 & 0.864 $\pm$ 0.023 & 0.546 $\pm$ 0.026 & 0.508 $\pm$ 0.036 &---  & 0.171 $\pm$ 0.118 &--- \\
 82158-2001~FP$_{185}$  & Scattered  &  7 & 5.947 $\pm$ 0.054 &16.009 $\pm$ 2.281 & 0.820 $\pm$ 0.048 & 0.572 $\pm$ 0.038 & 0.458 $\pm$ 0.078 &---  &---  &--- \\
 83982-Crantor          & Centaurs   & 17 & 8.662 $\pm$ 0.056 &39.225 $\pm$ 1.992 & 1.105 $\pm$ 0.042 & 0.761 $\pm$ 0.039 & 0.667 $\pm$ 0.055 &---  & 0.380 $\pm$ 0.067 &-0.140 $\pm$ 0.064\\
 84522-2002~TC$_{302}$  & Res.(other) &  2 & 3.719 $\pm$ 0.020 &28.979 $\pm$ 1.356 & 1.120 $\pm$ 0.028 & 0.640 $\pm$ 0.020 & 0.660 $\pm$ 0.020 &---  &---  &--- \\
 84709-2002~VW$_{120}$  & J.Trojan  &  1 &12.446 $\pm$ 0.158 &12.795 $\pm$ 3.419 & 0.855 $\pm$ 0.087 & 0.462 $\pm$ 0.090 & 0.548 $\pm$ 0.130 &---  &---  &--- \\
 85627-1998~HP$_{151}$  & Classic Cold &  1 &---  &25.429 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 85633-1998~KR$_{65}$   & Classic Cold &  4 & 6.596 $\pm$ 0.206 &30.583 $\pm$ 2.821 & 1.095 $\pm$ 0.080 & 0.628 $\pm$ 0.066 & 0.790 $\pm$ 0.081 &---  &---  &--- \\
 86047-1999~OY$_{3}$    & Classic Hot &  5 & 6.396 $\pm$ 0.147 &-3.527 $\pm$ 2.148 & 0.726 $\pm$ 0.037 & 0.345 $\pm$ 0.046 & 0.277 $\pm$ 0.076 &---  &-0.380 $\pm$ 0.256 &--- \\
 86177-1999~RY$_{215}$  & Classic Hot &  3 & 7.429 $\pm$ 0.077 & 3.839 $\pm$ 3.476 & 0.719 $\pm$ 0.123 & 0.358 $\pm$ 0.090 & 0.631 $\pm$ 0.185 &---  & 0.470 $\pm$ 0.286 &--- \\
 87269-2000~OO$_{67}$   & Scattered  &  3 & 9.027 $\pm$ 0.155 &26.481 $\pm$ 2.592 & 1.080 $\pm$ 0.092 & 0.654 $\pm$ 0.081 & 0.593 $\pm$ 0.055 &---  &---  &--- \\
 87555-2000~QB$_{243}$  & Scattered  &  6 & 8.437 $\pm$ 0.129 & 5.554 $\pm$ 5.948 & 0.763 $\pm$ 0.086 & 0.383 $\pm$ 0.083 & 0.729 $\pm$ 0.198 & 1.480 $\pm$ 0.108 & 0.592 $\pm$ 0.152 &--- \\
 88269-2001~KF$_{77}$   & Centaurs   &  1 &10.038 $\pm$ 0.020 &37.355 $\pm$ 1.301 & 1.080 $\pm$ 0.040 & 0.730 $\pm$ 0.010 &---  &---  &---  &--- \\
 88611-Teharonhia       & Classic Cold &  1 &---  & 5.020 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
 88611-Teharonhia+B     & Classic Cold &  1 &---  & 4.612 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
90377-Sedna            & Detached   &  3 & 1.077 $\pm$ 0.065 &32.954 $\pm$ 2.972 & 1.131 $\pm$ 0.079 & 0.686 $\pm$ 0.077 & 0.657 $\pm$ 0.067 & 2.320 $\pm$ 0.060 & 0.290 $\pm$ 0.222 & 0.050 $\pm$ 0.314\\
90482-Orcus            & Res. 3:2   &  6 & 1.982 $\pm$ 0.099 & 2.761 $\pm$ 1.831 & 0.664 $\pm$ 0.041 & 0.370 $\pm$ 0.039 & 0.390 $\pm$ 0.045 & 1.070 $\pm$ 0.042 & 0.120 $\pm$ 0.051 & 0.053 $\pm$ 0.055\\
 90568-2004~GV$_{9}$    & Classic Hot &  2 &---  &20.819 $\pm$ 1.099 & 0.843 $\pm$ 0.028 &---  &---  & 1.570 $\pm$ 0.058 & 0.340 $\pm$ 0.094 & 0.140 $\pm$ 0.094\\
 91133-1998~HK$_{151}$  & Res. 3:2   &  6 & 6.940 $\pm$ 0.075 & 9.775 $\pm$ 2.589 & 0.645 $\pm$ 0.121 & 0.520 $\pm$ 0.062 & 0.390 $\pm$ 0.061 & 1.570 $\pm$ 0.092 &---  &--- \\
 91205-1998~US$_{43}$   & Res. 3:2   &  2 & 7.851 $\pm$ 0.078 & 4.463 $\pm$ 3.403 & 0.691 $\pm$ 0.102 & 0.446 $\pm$ 0.095 & 0.347 $\pm$ 0.094 &---  &---  &--- \\
 91554-1999~RZ$_{215}$  & Scattered  &  1 & 8.069 $\pm$ 0.079 &19.081 $\pm$ 3.401 & 0.771 $\pm$ 0.097 & 0.575 $\pm$ 0.090 & 0.539 $\pm$ 0.091 &---  &---  &--- \\
 95626-2002~GZ$_{32}$   & Centaurs   & 18 & 6.733 $\pm$ 0.156 &16.992 $\pm$ 2.947 & 0.674 $\pm$ 0.043 & 0.576 $\pm$ 0.054 & 0.538 $\pm$ 0.067 &---  & 0.442 $\pm$ 0.113 &--- \\
 99328-2001~UY$_{123}$  & J.Trojan  &  1 &12.610 $\pm$ 0.103 &12.496 $\pm$ 2.292 & 0.890 $\pm$ 0.058 & 0.537 $\pm$ 0.056 & 0.434 $\pm$ 0.084 &---  &---  &--- \\
105685-2000~SC$_{51}$   & J.Trojan  &  1 &12.721 $\pm$ 0.097 & 8.131 $\pm$ 2.099 & 1.016 $\pm$ 0.055 & 0.444 $\pm$ 0.059 & 0.452 $\pm$ 0.081 &---  &---  &--- \\
111113-2001~VK$_{85}$   & J.Trojan  &  1 &12.760 $\pm$ 0.086 &13.245 $\pm$ 1.864 & 0.822 $\pm$ 0.063 & 0.462 $\pm$ 0.048 & 0.558 $\pm$ 0.069 &---  &---  &--- \\
118228-1996~TQ$_{66}$   & Res. 3:2   &  7 & 7.245 $\pm$ 0.195 &38.250 $\pm$ 4.976 & 1.186 $\pm$ 0.118 & 0.670 $\pm$ 0.096 & 0.746 $\pm$ 0.113 & 2.435 $\pm$ 0.128 &---  &--- \\
118379-1999~HC$_{12}$   & Classic Hot &  3 & 7.856 $\pm$ 0.125 &12.620 $\pm$ 6.899 & 0.894 $\pm$ 0.163 & 0.490 $\pm$ 0.138 & 0.343 $\pm$ 0.125 &---  & 0.490 $\pm$ 0.298 &--- \\
118702-2000~OM$_{67}$   & Detached   &  1 & 7.075 $\pm$ 0.030 &14.444 $\pm$ 1.982 & 0.820 $\pm$ 0.057 & 0.470 $\pm$ 0.040 & 0.590 $\pm$ 0.040 &---  &---  &--- \\
119068-2001~KC$_{77}$   & Res.(other) &  1 & 6.822 $\pm$ 0.030 &18.607 $\pm$ 1.301 & 0.910 $\pm$ 0.010 & 0.560 $\pm$ 0.010 &---  &---  &---  &--- \\
119070-2001~KP$_{77}$   & Res.(other) &  1 &---  &---  &---  &---  &---  &---  & 0.370 $\pm$ 0.235 &--- \\
119315-2001~SQ$_{73}$   & Centaurs   &  1 & 8.885 $\pm$ 0.030 & 8.875 $\pm$ 1.301 & 0.670 $\pm$ 0.020 & 0.460 $\pm$ 0.010 &---  &---  &---  &--- \\
119951-2002~KX$_{14}$   & Classic Cold &  3 &---  &26.057 $\pm$ 1.557 & 1.050 $\pm$ 0.030 & 0.610 $\pm$ 0.020 &---  &---  &---  &--- \\
119979-2002~WC$_{19}$   & Res.(other) &  1 &---  &28.487 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
120061-2003~CO$_{1}$    & Centaurs   & 11 & 9.208 $\pm$ 0.040 &11.701 $\pm$ 2.057 & 0.740 $\pm$ 0.030 & 0.490 $\pm$ 0.020 &---  &---  & 0.326 $\pm$ 0.091 &--- \\
120132-2003~FY$_{128}$  & Detached   &  3 & 4.476 $\pm$ 0.010 &21.441 $\pm$ 1.266 & 1.050 $\pm$ 0.028 & 0.600 $\pm$ 0.020 & 0.550 $\pm$ 0.030 & 1.640 $\pm$ 0.058 & 0.360 $\pm$ 0.078 & 0.110 $\pm$ 0.085\\
120178-2003~OP$_{32}$   & Classic Hot &  1 &---  & 3.135 $\pm$ 2.090 & 0.698 $\pm$ 0.052 &---  &---  &---  &---  &--- \\
120347-Salacia          & Classic Hot &  1 &---  & 7.116 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
120347-Salacia+B        & Classic Hot &  1 &---  & 7.982 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
120348-2004~TY$_{364}$  & Res. 3:2   &  1 &---  &28.425 $\pm$ 3.958 & 1.059 $\pm$ 0.089 &---  &---  &---  &---  &--- \\
120453-1988~RE$_{12}$   & J.Trojan  &  1 &13.202 $\pm$ 0.189 & 6.453 $\pm$ 3.884 & 0.826 $\pm$ 0.132 & 0.388 $\pm$ 0.108 & 0.483 $\pm$ 0.151 &---  &---  &--- \\
121725-1999~XX$_{143}$  & Centaurs   & 10 & 8.522 $\pm$ 0.123 &30.600 $\pm$ 5.205 & 1.060 $\pm$ 0.089 & 0.648 $\pm$ 0.116 & 0.679 $\pm$ 0.123 &---  &---  &--- \\
123509-2000~WK$_{183}$  & Classic Cold &  1 &---  &29.751 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
123509-2000~WK$_{183+B}$& Classic Cold &  1 &---  &26.029 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
124729-2001~SB$_{173}$  & J.Trojan  &  1 &12.556 $\pm$ 0.107 &10.320 $\pm$ 2.774 & 0.992 $\pm$ 0.060 & 0.503 $\pm$ 0.064 & 0.424 $\pm$ 0.101 &---  &---  &--- \\
127546-2002~XU$_{93}$   & Scattered  &  1 & 7.943 $\pm$ 0.010 & 5.447 $\pm$ 1.087 & 0.760 $\pm$ 0.028 & 0.440 $\pm$ 0.020 & 0.380 $\pm$ 0.020 &---  &---  &--- \\
129772-1999~HR$_{11}$   & Classic Cold &  1 &---  &28.264 $\pm$ 4.298 & 0.920 $\pm$ 0.120 & 0.530 $\pm$ 0.100 & 0.800 $\pm$ 0.070 &---  &---  &--- \\
130391-2000~JG$_{81}$   & Res.(other) &  1 & 7.755 $\pm$ 0.115 & 3.743 $\pm$ 4.431 &---  & 0.370 $\pm$ 0.128 & 0.430 $\pm$ 0.134 &---  &---  &--- \\
131695-2001~XS$_{254}$  & Res.(other) &  1 &---  &---  &---  &---  &---  &---  & 0.420 $\pm$ 0.260 &--- \\
134340-Pluto            & Res. 3:2   &  4 &-0.881 $\pm$ 0.400 & 7.607 $\pm$ 0.681 & 0.867 $\pm$ 0.016 & 0.515 $\pm$ 0.035 & 0.400 $\pm$ 0.010 &---  &---  &--- \\
134340-Pluto+B          & Res. 3:2   &  1 &---  & 3.334 $\pm$ 0.000 & 0.710 $\pm$ 0.002 &---  &---  &---  &---  &--- \\
134340-Pluto+C          & Res. 3:2   &  1 &---  &-2.234 $\pm$ 0.000 & 0.644 $\pm$ 0.028 &---  &---  &---  &---  &--- \\
134340-Pluto+D          & Res. 3:2   &  1 &---  &18.074 $\pm$ 0.000 & 0.907 $\pm$ 0.031 &---  &---  &---  &---  &--- \\
134860-2000~OJ$_{67}$   & Classic Cold &  5 & 6.001 $\pm$ 0.120 &26.378 $\pm$ 3.102 & 1.050 $\pm$ 0.060 & 0.670 $\pm$ 0.050 & 0.600 $\pm$ 0.070 &---  & 0.305 $\pm$ 0.162 & 0.070 $\pm$ 0.139\\
134860-2000~OJ$_{67+B}$ & Classic Cold &  1 &---  &33.683 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
135182-2001~QT$_{322}$  & Classic Cold &  1 &---  &15.584 $\pm$11.076 & 0.710 $\pm$ 0.060 & 0.530 $\pm$ 0.120 &---  &---  &---  &--- \\
136108-Haumea           & Classic Hot &  3 & 0.217 $\pm$ 0.030 &-0.010 $\pm$ 0.850 & 0.631 $\pm$ 0.025 & 0.370 $\pm$ 0.020 & 0.320 $\pm$ 0.020 & 1.051 $\pm$ 0.020 &-0.044 $\pm$ 0.037 &-0.111 $\pm$ 0.048\\
136199-Eris             & Detached   & 64 &-1.462 $\pm$ 0.036 & 3.866 $\pm$ 0.823 & 0.805 $\pm$ 0.015 & 0.389 $\pm$ 0.049 & 0.363 $\pm$ 0.061 & 0.849 $\pm$ 0.108 & 0.080 $\pm$ 0.072 &-0.280 $\pm$ 0.085\\
136472-Makemake         & Classic Hot &  1 &---  & 4.693 $\pm$ 0.900 & 0.828 $\pm$ 0.022 &---  &---  &---  &---  &--- \\
137294-1999~RE$_{215}$  & Classic Cold &  3 & 6.415 $\pm$ 0.187 &30.557 $\pm$ 3.448 & 1.003 $\pm$ 0.130 & 0.710 $\pm$ 0.074 & 0.571 $\pm$ 0.089 &---  &---  &--- \\
137295-1999~RB$_{216}$  & Res.(other) &  1 & 7.670 $\pm$ 0.087 &14.468 $\pm$ 2.704 & 0.897 $\pm$ 0.122 & 0.522 $\pm$ 0.073 & 0.506 $\pm$ 0.061 &---  &---  &--- \\
138537-2000~OK$_{67}$   & Classic Cold &  5 & 6.082 $\pm$ 0.083 &20.354 $\pm$ 3.262 & 0.821 $\pm$ 0.123 & 0.583 $\pm$ 0.072 & 0.524 $\pm$ 0.079 & 2.421 $\pm$ 0.088 & 0.455 $\pm$ 0.145 & 0.040 $\pm$ 0.078\\
144897-2004~UX$_{10}$   & Res. 3:2   &  1 &---  &20.664 $\pm$ 2.909 & 0.950 $\pm$ 0.020 & 0.580 $\pm$ 0.030 &---  &---  &---  &--- \\
145451-2005~RM$_{43}$   & Scattered  &  2 &---  & 1.330 $\pm$ 1.474 & 0.590 $\pm$ 0.038 &---  &---  & 0.910 $\pm$ 0.067 & 0.200 $\pm$ 0.085 & 0.280 $\pm$ 0.092\\
145452-2005~RN$_{43}$   & Classic Hot &  2 &---  &16.523 $\pm$-9.000 &---  &---  &---  & 1.550 $\pm$ 0.058 & 0.310 $\pm$ 0.071 & 0.190 $\pm$ 0.071\\
145453-2005~RR$_{43}$   & Classic Hot &  3 &---  & 0.109 $\pm$ 3.025 & 0.790 $\pm$ 0.076 &---  &---  & 1.020 $\pm$ 0.067 &---  &--- \\
145480-2005~TB$_{190}$  & Detached   &  1 & 4.169 $\pm$ 0.020 &18.632 $\pm$ 1.525 & 0.980 $\pm$ 0.042 & 0.560 $\pm$ 0.030 & 0.550 $\pm$ 0.030 &---  &---  &--- \\
148209-2000~CR$_{105}$  & Detached   &  3 & 6.228 $\pm$ 0.040 &14.424 $\pm$ 3.398 & 0.771 $\pm$ 0.082 & 0.509 $\pm$ 0.048 & 0.590 $\pm$ 0.090 &---  & 0.410 $\pm$ 0.297 &--- \\
148780-Altjira          & Classic Hot &  1 &---  &29.751 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
148780-Altjira+B        & Classic Hot &  1 &---  &35.732 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
150642-2001~CZ$_{31}$   & Classic Hot &  1 &---  &---  &---  &---  &---  &---  & 0.550 $\pm$ 0.099 & 0.160 $\pm$ 0.099\\
163135-2002~CT$_{22}$   & J.Trojan  &  1 &---  & 1.927 $\pm$ 1.789 & 0.690 $\pm$ 0.053 & 0.382 $\pm$ 0.045 & 0.360 $\pm$ 0.066 &---  &---  &--- \\
163216-2002~EN$_{68}$   & J.Trojan  &  1 &---  & 4.392 $\pm$ 1.713 &---  & 0.443 $\pm$ 0.042 & 0.347 $\pm$ 0.062 &---  &---  &--- \\
168700-2000~GE$_{147}$  & Res. 3:2   &  1 & 8.002 $\pm$ 0.110 &16.667 $\pm$ 3.950 &---  & 0.550 $\pm$ 0.120 & 0.520 $\pm$ 0.114 &---  &---  &--- \\
168703-2000~GP$_{183}$  & Classic Cold &  5 & 5.756 $\pm$ 0.060 & 8.353 $\pm$ 2.654 & 0.669 $\pm$ 0.074 & 0.445 $\pm$ 0.053 & 0.463 $\pm$ 0.066 &---  &---  &--- \\
181708-1993~FW          & Classic Hot &  8 & 6.527 $\pm$ 0.122 &18.980 $\pm$ 3.484 & 1.023 $\pm$ 0.069 & 0.583 $\pm$ 0.070 & 0.439 $\pm$ 0.104 &---  & 0.400 $\pm$ 0.250 &--- \\
181855-1998~WT$_{31}$   & Classic Hot &  3 & 7.440 $\pm$ 0.088 &10.112 $\pm$ 6.721 & 0.751 $\pm$ 0.144 & 0.502 $\pm$ 0.121 & 0.416 $\pm$ 0.166 &---  &---  &--- \\
181867-1999~CV$_{118}$  & Res.(other) &  1 & 7.186 $\pm$ 0.063 &31.744 $\pm$ 2.469 &---  & 0.733 $\pm$ 0.067 & 0.582 $\pm$ 0.062 &---  &---  &--- \\
181871-1999~CO$_{153}$  & Classic Cold &  1 &---  &38.554 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
181874-1999~HW$_{11}$   & Detached   &  2 & 6.672 $\pm$ 0.077 &12.562 $\pm$ 2.766 & 0.840 $\pm$ 0.042 & 0.499 $\pm$ 0.073 & 0.493 $\pm$ 0.083 &---  &---  &--- \\
181902-1999~RD$_{215}$  & Detached   &  2 & 7.860 $\pm$ 0.079 & 7.547 $\pm$ 0.000 &---  &---  & 0.498 $\pm$ 0.058 &---  &---  &--- \\
182397-2001~QW$_{297}$  & Classic Hot &  1 & 6.660 $\pm$ 0.050 &25.220 $\pm$ 3.210 & 1.020 $\pm$ 0.099 & 0.580 $\pm$ 0.070 & 0.670 $\pm$ 0.060 &---  &---  &--- \\
182933-2002~GZ$_{31}$   & Detached   &  1 &---  &33.013 $\pm$ 0.000 &---  &---  &---  &---  &---  &--- \\
192388-1996~RD$_{29}$   & J.Trojan  &  1 &---  & 4.691 $\pm$ 1.684 & 0.741 $\pm$ 0.055 & 0.421 $\pm$ 0.042 & 0.388 $\pm$ 0.062 &---  &---  &--- \\
192929-2000~AT$_{44}$   & J.Trojan  &  1 &---  &-0.624 $\pm$ 1.876 & 0.707 $\pm$ 0.053 & 0.354 $\pm$ 0.045 & 0.318 $\pm$ 0.068 &---  &---  &--- \\
208996-2003~AZ$_{84}$   & Res. 3:2   &  9 & 3.227 $\pm$ 0.050 &23.884 $\pm$ 2.812 & 0.757 $\pm$ 0.146 & 0.620 $\pm$ 0.030 & 0.560 $\pm$ 0.042 & 1.210 $\pm$ 0.054 & 0.188 $\pm$ 0.165 & 0.060 $\pm$ 0.071\\

\end{longtable}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
%-----------------------------------
\object{C/1983~H1 IRAS-Araki-Alcock} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1983~J1 Sugano-Saigusa-Fujikawa} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1984~K1 Shoemaker} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1984~U1 Shoemaker} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1986~P1 Wilson} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1987~A1 Levy} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1987~H1 Shoemaker} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1988~B1 Shoemaker} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1988~C1 Maury-Phinney} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1995~O1 Hale-Bopp} & \citet{LT09} \\ 
& \citet{Lam+05} & 2\\
%-----------------------------------
\object{C/1996~B2 Hyakutake} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/1999~S4 LINEAR} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{C/2000~B4 LINEAR} & \citet{Bauer+03b} & 6\\
%-----------------------------------
\object{C/2001 M10 NEAT} & \citet{J09} & 2\\
%-----------------------------------
\object{C/2001 OG108 LONEOS} & \citet{Lam+05} & 1\\
%-----------------------------------
% \object{Nereid} & \citet{RST07} & 1\\
%-----------------------------------
\object{P/1991 L3 Levy} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1993 W1 Mueller} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1994 A1 Kushida} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1994 J3 Shoemaker} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1995 A1 Jedicke} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1996 A1 Jedicke} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1997 C1 Gehrels} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1997 G1 Montani} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1997 V1 Larsen} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1998 S1 LM} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1999 D1 Hermann} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/1999 RO28 LONEOS} & \citet{Lam+05} & 1\\
%-----------------------------------
\object{P/2004 A1} & \citet{J09} & 1\\
%-----------------------------------
%-----------------------------------
 \object{1P/Halley} & \citet{Lam+05} \\ 
          & \citet{TK89} & 2\\
%-----------------------------------
\object{2P/Encke} & \citet{J02} \\ 
      & \citet{MHM04} \\ 
      & \citet{Lam+05} \\ 
      & \citet{LJ90} & 6\\
%-----------------------------------
\object{4P/Faye} & \citet{Lam+05} \\
      & \citet{LT09} & 2\\
%-----------------------------------
\object{6P/d'Arrest} & \citet{MHM04} \\ & \citet{J02} \\ &
                 \citet{Lam+05} & 3\\
%-----------------------------------
\object{7P/Pons-Winnecke} & \citet{SFL05} \\ 
     & \citet{Lam+05} & 2\\
%-----------------------------------
\object{8P/Tuttle} & \citet{Lam+05} \\
    & \citet{LT09} & 2\\
%-----------------------------------
\object{9P/Tempel~1} & \citet{MHM04} \\ & \citet{Lam+05} & 14\\
%-----------------------------------
\object{10P/Tempel~2} & \citet{JL89} \\ & \citet{MHM04} \\ &
                \citet{Lam+05} \\ & \citet{JM88} \\ & \citet{LT09} &
                10\\
%-----------------------------------
                   \object{14P/Wolf}
          &          \citet{SFL05}
\\
          &         \citet{Lam+05}
 &   2\\
%-----------------------------------
                 \object{15P/Finlay}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                \object{16P/Brooks2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{17P/Holmes}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
               \object{19P/Borrelly}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{21P/GZ}
          &         \citet{Lam+05}
\\
          &          \citet{Luu93}
 &   2\\
%-----------------------------------
                  \object{22P/Kopff}
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
\\
          &         \citet{Lam+02}
\\
          &           \citet{LT09}
 &   4\\
%-----------------------------------
             \object{24P/Schaumasse}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{26P/GS}
          &         \citet{HBO+99}
\\
          &         \citet{Lam+05}
 &   2\\
\hline
\end{tabular}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
%-----------------------------------
               \object{28P/Neujmin~1}
          &           \citet{JM88}
\\
          &         \citet{Del+01}
\\
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
\\
          &          \citet{CHM87}
 &  11\\
%-----------------------------------
\object{29P/Schwassmann-Wachmann~1}
          &      \citet{Bauer+03b}
\\
          &            \citet{J09}
\\
          &         \citet{Lam+05}
 &   3\\
%-----------------------------------
              \object{30P/Reinmuth1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
\object{31P/Schwassmann-Wachmann~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{32P/ComasSola}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{33P/Daniel}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                \object{36P/Whipple}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{37P/Forbes}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                 \object{39P/Oterma}
          &      \citet{Bauer+03b}
\\
          &            \citet{J09}
\\
          &         \citet{Lam+05}
 &   3\\
%-----------------------------------
               \object{40P/Vaisala~1}
          &         \citet{Lam+05}
 &   1\\
                     41P/Tuttle-Giacobini-Kresak
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{42P/Neujmin~3}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{43P/Wolf-Harrington}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{44P/Reinmuth~2}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                    \object{45P/Honda-Mrkos-Pajdu\^s\'akov\'a}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
               \object{46P/Wirtanen}
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   3\\
%-----------------------------------
                     \object{47P/Ashbrook-Jackson}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                \object{48P/Johnson}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{49P/Arend-Rigaux}
          &         \citet{Low+03}
\\
          &         \citet{Lam+05}
\\
          &         \citet{Mil+88}
 &   3\\
%-----------------------------------
                  \object{50P/Arend}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
             \object{51P/Harrington}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{52P/Harrington-Abell}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
           \object{53P/Van~Biesbroeck}
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
 &   2\\
%-----------------------------------
                     \object{55P/Tempel-Tuttle}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                     \object{56P/Slaughter-Burnham}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                   \object{57P/du Toit-Neujmin-Delporte}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{58P/Jackson-Neujmin}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{59P/Kearns-Kwee}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
           \object{60P/Tsuchinshan~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{61P/Shajn-Schaldach}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
           \object{62P/Tsuchinshan~1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                  \object{63P/Wild~1}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                     \object{64P/Swift-Gehrels}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                   \object{65P/Gunn}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{67P/Churyumov-Gerasimenko}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                \object{68P/Klemola}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{69P/Taylor}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{70P/Kojima}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                  \object{71P/Clark}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                     \object{72P/Denning-Fujikawa}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{73P/Schwassmann-Wachmann 3}
          &         \citet{HBO+99}
 &   1\\
%-----------------------------------
                   \object{73P/Schwassmann-Wachmann 3 C}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                     \object{74P/Smirnova-Chernykh}
          &         \citet{Lam+05}
 &   1\\
\hline
\end{tabular}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
%-----------------------------------
               \object{75P/Kohoutek}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{76P/West-Kohoutek-Ikemura}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{77P/Longmore}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{78P/Gehrels 2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{79P/du Toit-Hartley}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                  \object{81P/Wild~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{82P/Gehrels~3}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{84P/Giclas}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                  \object{86P/Wild~3}
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   3\\
%-----------------------------------
                    \object{87P/Bus}
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
 &   2\\
%-----------------------------------
                 \object{88P/Howell}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{89P/Russell~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{90P/Gehrels~1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
               \object{91P/Russell~3}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                \object{92P/Sanguin}
          &          \citet{SFL05}
\\
          &         \citet{Lam+05}
 &   2\\
%-----------------------------------
                     \object{93P/Lovas 1}
          &          \citet{MHM04}
 &   1\\
%-----------------------------------
               \object{94P/Russell~4}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{96P/Machholz~1}
          &          \citet{MHM04}
\\
          &         \citet{Lam+05}
 &   2\\
%-----------------------------------
                     \object{97P/Metcalf-Brewington}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
             \object{98P/Takamizawa}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{99P/Kowal~1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{100P/Hartley~1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{101P/Chernykh}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{103P/Hartley~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                \object{104P/Kowal~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{105P/Singer-Brewster}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{106P/Schuster}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                    \object{107P/Wilson-Harrington}
          &          \citet{MHM04}
\\
          &           \citet{LW03}
\\
          &         \citet{Lam+05}
\\
          &         \citet{Cha+96}
 &   6\\
%-----------------------------------
                    \object{109P/Swift-Tuttle}
          &       \citet{Green+97}
\\
          &         \citet{Lam+05}
 &   2\\
%-----------------------------------
              \object{110P/Hartley~3}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                   \object{111P/Helin-Roman-Crockett}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{112P/Urata-Niijima}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
              \object{113P/Spitaler}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{114P/Wiseman-Skiff}
          &         \citet{Lam+05}
\\
          &           \citet{LT09}
 &   2\\
%-----------------------------------
                 \object{115P/Maury}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{116P/Wild~4}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                   \object{117P/Helin-Roman-Alu 1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{118P/Shoemaker-Levy 4}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{119P/Parker-Hartley}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{120P/Mueller~1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{121P/Shoemaker-Holt 2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{123P/West-Hartley}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                 \object{124P/Mrkos}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
            \object{125P/Spacewatch}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                  \object{126P/IRAS}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{128P/Shoemaker-Holt 1}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{129P/Shoemaker-Levy 3}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                  \object{130P/McNaught-Hughes}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{131P/Mueller~2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                   \object{132P/Helin-Roman-Alu 2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{134P/Koval-V\'avrov\'a}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{135P/Shoemaker-Levy 8}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
              \object{136P/Mueller 3}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{137P/Shoemaker-Levy 2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{138P/Shoemaker-Levy 7}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{139P/V\"ais\"al\"a-Oterma}
          &         \citet{Lam+05}
 &   1\\
\hline
\end{tabular}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
%-----------------------------------
                    \object{140P/BS}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
             \object{141P/Machholz2}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{143P/KM}
          &            \citet{J02}
\\
          &          \citet{JSF03}
\\
          &         \citet{Lam+05}
 &   5\\
%-----------------------------------
               \object{144P/Kushida}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{147P/Kushida-Muramatsu}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{148P/Anderson-LINEAR}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                    \object{152P/Helin-Lawrence}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
            \object{154P/Brewington}
          &         \citet{Lam+05}
 &   1\\
%-----------------------------------
                \object{166P/NEAT}
          &            \citet{J09}
 &   2\\
%-----------------------------------
                 \object{204P/Wild 2}
          &          \citet{MHM04}
 &   1\\
%-----------------------------------
     \object{1172-Aneas}            
          &         \citet{For+07}
 &   2\\
%-----------------------------------
     \object{1173-Anchises}         
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{1647-Menelaus}         
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{1871-Astyanax}         
          &         \citet{For+07}
 &   3\\
%-----------------------------------
                    \object{1993~RO}
          &         \citet{HBO+01}
\\
          &           \citet{TR00}
 &   2\\
%-----------------------------------
              \object{1994~ES$_{2}$}
          &       \citet{Green+97}
 &   1\\
%-----------------------------------
              \object{1994~EV$_{3}$}
          &         \citet{HBO+01}
\\
          &          \citet{GHL01}
\\
          &           \citet{B+02}
 &   4\\
%-----------------------------------
                    \object{1994~TA}
          &           \citet{TR00}
\\
          &           \citet{JL01}
 &   2\\
%-----------------------------------
              \object{1995~DB$_{2}$}
          &       \citet{Green+97}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
              \object{1995~DC$_{2}$}
          &       \citet{Green+97}
 &   5\\
%-----------------------------------
             \object{1995~FB$_{21}$}
          &       \citet{Green+97}
 &   4\\
%-----------------------------------
              \object{1995~HM$_{5}$}
          &           \citet{RT99}
\\
          &          \citet{GHL01}
\\
          &         \citet{HBO+01}
\\
          &         \citet{BEN+11}
\\
          &           \citet{B+00}
\\
          &           \citet{TR98}
 &   8\\
%-----------------------------------
              \object{1995~WY$_{2}$}
          &           \citet{JL01}
 &   2\\
%-----------------------------------
              \object{1996~KV$_{1}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
             \object{1996~RQ$_{20}$}
          &           \citet{RT99}
\\
          &           \citet{JL01}
\\
          &         \citet{HBO+01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{BEN+11}
\\
          &           \citet{TR98}
 &   7\\
%-----------------------------------
             \object{1996~RR$_{20}$}
          &           \citet{JL01}
\\
          &           \citet{TR00}
\\
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
             \object{1996~TC$_{68}$}
          &          \citet{GHL01}
 &   1\\
%-----------------------------------
             \object{1996~TK$_{66}$}
          &           \citet{TR00}
\\
          &           \citet{JL01}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
             \object{1996~TS$_{66}$}
          &           \citet{JL98}
\\
          &           \citet{RT99}
\\
          &         \citet{DAV+00}
\\
          &           \citet{JL01}
\\
          &           \citet{TR98}
 &   7\\
%-----------------------------------
             \object{1997~CT$_{29}$}
          &           \citet{TR00}
\\
          &         \citet{BEN+11}
\\
          &           \citet{B+00}
 &   4\\
%-----------------------------------
             \object{1997~CV$_{29}$}
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1997~GA$_{45}$}
          &           \citet{G+98}
 &   1\\
%-----------------------------------
              \object{1997~QH$_{4}$}
          &           \citet{TR00}
\\
          &           \citet{JL01}
\\
          &         \citet{ADS+01}
\\
          &           \citet{B+02}
 &   4\\
%-----------------------------------
             \object{1997~RL$_{13}$}
          &           \citet{G+98}
 &   1\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
              \object{1997~RT$_{5}$}
          &           \citet{G+98}
\\
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
              \object{1997~RX$_{9}$}
          &           \citet{G+98}
 &   1\\
%-----------------------------------
             \object{1997~SZ$_{10}$}
          &           \citet{TR00}
 &   1\\
%-----------------------------------
            \object{1998~FS$_{144}$}
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
\\
          &           \citet{B+00}
 &   4\\
%-----------------------------------
             \object{1998~KG$_{62}$}
          &          \citet{GHL01}
\\
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Dor+01}
 &   5\\
%-----------------------------------
             \object{1998~KS$_{65}$}
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1998~KY$_{61}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
             \object{1998~UR$_{43}$}
          &          \citet{GHL01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
             \object{1998~UU$_{43}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1998~WS$_{31}$}
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   2\\
%-----------------------------------
             \object{1998~WU$_{24}$}
          &           \citet{D+01}
 &   1\\
%-----------------------------------
             \object{1998~WV$_{24}$}
          &           \citet{TR00}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1998~WV$_{31}$}
          &         \citet{ADS+01}
\\
          &        \citet{Peix+04}
 &   2\\
%-----------------------------------
             \object{1998~WW$_{31}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
           \object{1998~WW$_{31+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
             \object{1998~WX$_{24}$}
          &           \citet{TR00}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1998~WX$_{31}$}
          &         \citet{ADS+01}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
             \object{1998~WY$_{24}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1998~WZ$_{31}$}
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   3\\
%-----------------------------------
             \object{1998~XY$_{95}$}
          &         \citet{HBO+01}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{1999~CB$_{119}$}
          &        \citet{Peix+04}
 &   1\\
%-----------------------------------
            \object{1999~CD$_{158}$}
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{ADS+06}
\\
          &         \citet{BEN+11}
 &   5\\
%-----------------------------------
            \object{1999~CF$_{119}$}
          &         \citet{ADS+01}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
            \object{1999~CH$_{119}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{1999~CJ$_{119}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{1999~CL$_{119}$}
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{1999~CQ$_{133}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{1999~CX$_{131}$}
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   3\\
%-----------------------------------
             \object{1999~HJ$_{12}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{1999~HS$_{11}$}
          &           \citet{TR03}
\\
          &        \citet{Peix+04}
\\
          &         \citet{Dor+01}
 &   3\\
%-----------------------------------
             \object{1999~HV$_{11}$}
          &           \citet{TR03}
 &   1\\
%-----------------------------------
              \object{1999~OD$_{4}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
              \object{1999~OE$_{4}$}
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
              \object{1999~OH$_{4}$}
          &         \citet{BEN+11}
\\
          &         \citet{SNO+10}
 &   2\\
%-----------------------------------
              \object{1999~OJ$_{4}$}
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Ben+09}
 &   5\\
%-----------------------------------
            \object{1999~OJ$_{4+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
              \object{1999~OM$_{4}$}
          &           \citet{B+02}
 &   1\\
%-----------------------------------
            \object{1999~RC$_{215}$}
          &         \citet{BEN+11}
 &   2\\
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
%-----------------------------------
            \object{1999~RT$_{214}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{1999~RX$_{214}$}
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
            \object{1999~RY$_{214}$}
          &        \citet{Peix+04}
 &   2\\
%-----------------------------------
             \object{1999~TR$_{11}$}
          &           \citet{TR00}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{1999~XY$_{143}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2000~AF$_{255}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2000~CE$_{105}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{2000~CF$_{105}$}
          &          \citet{TRC03}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Ben+09}
 &   6\\
%-----------------------------------
          \object{2000~CF$_{105+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2000~CG$_{105}$}
          &         \citet{BEN+11}
\\
          &         \citet{SNO+10}
 &   3\\
%-----------------------------------
            \object{2000~CK$_{105}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{2000~CL$_{104}$}
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   4\\
%-----------------------------------
            \object{2000~CN$_{105}$}
          &        \citet{Peix+04}
\\
          &          \citet{JPH07}
 &   4\\
%-----------------------------------
            \object{2000~CO$_{105}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{2000~CP$_{104}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
            \object{2000~CQ$_{105}$}
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
\\
          &          \citet{TRC03}
\\
          &          \citet{JPH07}
 &   5\\
%-----------------------------------
            \object{2000~CQ$_{114}$}
          &         \citet{BEN+11}
\\
          &         \citet{Ben+09}
 &   3\\
%-----------------------------------
          \object{2000~CQ$_{114+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
             \object{2000~FS$_{53}$}
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{2000~FV$_{53}$}
          &        \citet{Peix+04}
 &   1\\
%-----------------------------------
             \object{2000~FZ$_{53}$}
          &        \citet{Peix+04}
 &   2\\
%-----------------------------------
            \object{2000~GV$_{146}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
              \object{2000~KK$_{4}$}
          &         \citet{McB+03}
\\
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
              \object{2000~KL$_{4}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
             \object{2000~OU$_{69}$}
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
             \object{2000~PD$_{30}$}
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
             \object{2000~PE$_{30}$}
          &         \citet{ADS+06}
\\
          &         \citet{DOR+07}
\\
          &         \citet{BEN+11}
\\
          &          \citet{She10}
\\
          &         \citet{Dor+01}
 &   7\\
%-----------------------------------
             \object{2000~PH$_{30}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2000~QL$_{251}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
          \object{2000~QL$_{251+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2001~FL$_{185}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2001~FM$_{194}$}
          &          \citet{TRC03}
 &   1\\
%-----------------------------------
            \object{2001~FU$_{172}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
             \object{2001~KA$_{77}$}
          &         \citet{Dor+02}
\\
          &        \citet{Peix+04}
\\
          &        \citet{Dor+05a}
 &   4\\
%-----------------------------------
             \object{2001~KB$_{77}$}
          &        \citet{Peix+04}
 &   6\\
%-----------------------------------
             \object{2001~KD$_{77}$}
          &         \citet{Dor+02}
\\
          &        \citet{Peix+04}
\\
          &         \citet{DOR+07}
\\
          &         \citet{BEN+11}
 &   9\\
%-----------------------------------
             \object{2001~KG$_{77}$}
          &          \citet{TRC03}
 &   1\\
%-----------------------------------
             \object{2001~KY$_{76}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2001~OG$_{109}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2001~OK$_{108}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2001~QC$_{298}$}
          &         \citet{BEN+11}
\\
          &          \citet{JPH07}
\\
          &         \citet{Ben+09}
 &   3\\
%-----------------------------------
          \object{2001~QC$_{298+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
            \object{2001~QD$_{298}$}
          &        \citet{Dor+05a}
 &   1\\
%-----------------------------------
            \object{2001~QF$_{298}$}
          &         \citet{DOR+07}
\\
          &         \citet{For+04}
\\
          &         \citet{ADS+06}
\\
          &        \citet{Dor+05a}
 &   8\\
%-----------------------------------
            \object{2001~QX$_{322}$}
          &          \citet{TRC03}
\\
          &         \citet{BEN+11}
\\
          &          \citet{JPH07}
 &   3\\
%-----------------------------------
            \object{2001~XR$_{254}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
          \object{2001~XR$_{254+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2001~XU$_{254}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
            \object{2001~XZ$_{255}$}
          &          \citet{TRC03}
 &   1\\
%-----------------------------------
            \object{2002~CB$_{249}$}
          &        \citet{Peix+04}
 &   1\\
%-----------------------------------
              \object{2002~DH$_{5}$}
          &        \citet{Peix+04}
 &   1\\
%-----------------------------------
             \object{2002~GB$_{32}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2002~PP$_{149}$}
          &          \citet{JPH07}
 &   1\\
%-----------------------------------
            \object{2003~FZ$_{129}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
             \object{2003~GH$_{55}$}
          &          \citet{JPH07}
 &   1\\
%-----------------------------------
             \object{2003~HB$_{57}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
             \object{2003~HX$_{56}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
             \object{2003~QA$_{92}$}
          &          \citet{RTC10}
 &   1\\
%-----------------------------------
            \object{2003~QD$_{112}$}
          &            \citet{J09}
 &   1\\
%-----------------------------------
             \object{2003~QK$_{91}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
             \object{2003~QQ$_{91}$}
          &          \citet{RTC10}
 &   1\\
%-----------------------------------
            \object{2003~QW$_{111}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
          \object{2003~QW$_{111+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
             \object{2003~QW$_{90}$}
          &          \citet{DM+09}
 &   2\\
%-----------------------------------
             \object{2003~QY$_{90}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
           \object{2003~QY$_{90+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2003~SQ$_{317}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
             \object{2003~TH$_{58}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
             \object{2003~TJ$_{58}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
           \object{2003~TJ$_{58+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2003~UY$_{291}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2003~UZ$_{117}$}
          &          \citet{JPH07}
\\
          &          \citet{DM+09}
 &   4\\
%-----------------------------------
            \object{2003~YL$_{179}$}
          &          \citet{RTC10}
 &   1\\
%-----------------------------------
             \object{2004~OJ$_{14}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2004~PB$_{108}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
          \object{2004~PB$_{108+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2004~PT$_{107}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
             \object{2004~PY$_{42}$}
          &            \citet{J09}
 &   1\\
%-----------------------------------
            \object{2004~VN$_{112}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2004~XR$_{190}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
             \object{2005~CB$_{79}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
            \object{2005~EO$_{297}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2005~EO$_{304}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
          \object{2005~EO$_{304+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
            \object{2005~GE$_{187}$}
          &         \citet{SNO+10}
 &   1\\
%-----------------------------------
             \object{2005~PU$_{21}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2005~SD$_{278}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2006~SQ$_{372}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2007~TG$_{422}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
            \object{2007~VJ$_{305}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
             \object{2008~KV$_{42}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
             \object{2008~OG$_{19}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
              \object{2008~YB$_{3}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
     \object{2060-Chiron}           
          &        \citet{Hart+81}
\\
          &           \citet{D+98}
\\
          &           \citet{P+97}
\\
          &            \citet{J02}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{DOR+07}
\\
          &       \citet{Green+97}
 &  34\\
%-----------------------------------
     \object{2223-Sarpedon}         
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{2357-Phereclos}        
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{3548-Eurybates}        
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{4035-1986~WD}          
          &         \citet{For+07}
 &   2\\
%-----------------------------------
     \object{4829-Sergestus}        
          &         \citet{For+07}
 &   1\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
     \object{5130-Ilioneus}         
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{5145-Pholus}           
          &            \citet{B92}
\\
          &         \citet{Mue+92}
\\
          &         \citet{Dav+93}
\\
          &           \citet{D+98}
\\
          &           \citet{RT99}
\\
          &           \citet{W+97}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{DOR+07}
\\
          &           \citet{BB92}
\\
          &       \citet{D98mboss}
\\
          &           \citet{F+92}
\\
          &       \citet{Green+97}
\\
          &           \citet{TR98}
 &  41\\
%-----------------------------------
     \object{5244-Amphilochos}      
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{5258-1989~AU$_{1}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{5511-Cloanthus}        
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{6545-1986~TR$_{6}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{6998-Tithonus}         
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{7066-Nessus}           
          &           \citet{D+98}
\\
          &           \citet{RT99}
\\
          &      \citet{Bauer+03b}
\\
          &       \citet{D98mboss}
\\
          &           \citet{TR98}
 &  17\\
%-----------------------------------
     \object{7352-1994~CO}          
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{8405-Asbolus}          
          &           \citet{W+97}
\\
          &           \citet{BL97}
\\
          &           \citet{D+98}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{ROM+02}
\\
          &       \citet{D98mboss}
\\
          &          \citet{RST07}
\\
          &           \citet{TR98}
 &  43\\
%-----------------------------------
     \object{9030-1989~UX$_{5}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{9430-Erichthonio}      
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{9818-Eurymachos}       
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{10199-Chariklo}         
          &           \citet{D+98}
\\
          &           \citet{JK98}
\\
          &           \citet{RT99}
\\
          &         \citet{MBD+99}
\\
          &           \citet{JL01}
\\
          &         \citet{Pei+01}
\\
          &      \citet{Bauer+03b}
\\
          &          \citet{DM+09}
\\
          &       \citet{D98mboss}
\\
          &           \citet{TR98}
 &  64\\
%-----------------------------------
    \object{10370-Hylonome}         
          &           \citet{D+98}
\\
          &           \citet{RT99}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{Dor+02}
\\
          &         \citet{ADS+06}
\\
          &       \citet{D98mboss}
\\
          &           \citet{TR98}
 &  25\\
%-----------------------------------
    \object{11089-1994~CS$_{8}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{11351-1997~TS$_{25}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{11488-1988~RM$_{11}$}   
          &         \citet{For+07}
 &   2\\
%-----------------------------------
    \object{11663-1997~GO$_{24}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{12917-1998~TG$_{16}$}   
          &         \citet{For+07}
\\
          &          \citet{dot06}
 &   2\\
%-----------------------------------
    \object{12921-1998~WZ$_{5}$}    
          &         \citet{For+07}
 &   2\\
%-----------------------------------
    \object{13463-Antiphos}         
          &         \citet{For+07}
\\
          &          \citet{dot06}
 &   2\\
%-----------------------------------
    \object{13862-1999~XT$_{160}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{14707-2000~CC$_{20}$}   
          &         \citet{For+07}
 &   2\\
%-----------------------------------
    \object{15094-1999~WB$_{2}$}    
          &         \citet{For+07}
\\
          &          \citet{dot06}
 &   3\\
%-----------------------------------
    \object{15502-1999~NV$_{27}$}   
          &         \citet{For+07}
 &   3\\
%-----------------------------------
    \object{15535-2000~AT$_{177}$}  
          &         \citet{For+07}
\\
          &          \citet{dot06}
 &   4\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{15760-1992~QB$_{1}$}    
          &           \citet{JL01}
\\
          &           \citet{TR00}
\\
          &         \citet{HBO+01}
\\
          &         \citet{BEN+11}
\\
          &           \citet{R+97}
 &   5\\
%-----------------------------------
    \object{15788-1993~SB}          
          &          \citet{GHL01}
\\
          &           \citet{JL01}
\\
          &           \citet{TR00}
\\
          &         \citet{McB+03}
\\
          &         \citet{ADS+01}
\\
          &         \citet{BEN+11}
 &   6\\
%-----------------------------------
    \object{15789-1993~SC}          
          &         \citet{Dav+97}
\\
          &           \citet{RT99}
\\
          &           \citet{JL98}
\\
          &         \citet{DAV+00}
\\
          &           \citet{JL01}
\\
          &         \citet{BEN+11}
\\
          &          \citet{LJ96a}
\\
          &           \citet{R+97}
\\
          &           \citet{TR98}
 &  17\\
%-----------------------------------
    \object{15807-1994~GV$_{9}$}    
          &          \citet{GHL01}
 &   1\\
%-----------------------------------
    \object{15809-1994~JS}          
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
    \object{15810-1994~JR$_{1}$}    
          &       \citet{Green+97}
\\
          &           \citet{RT99}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Bar+99}
\\
          &           \citet{TR98}
 &   9\\
%-----------------------------------
    \object{15820-1994~TB}          
          &         \citet{DAV+00}
\\
          &           \citet{JL01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{ADS+04}
\\
          &         \citet{ADS+06}
\\
          &         \citet{DOR+07}
\\
          &         \citet{Bar+99}
\\
          &       \citet{D98mboss}
\\
          &           \citet{R+97}
\\
          &           \citet{TR98}
 &  15\\
%-----------------------------------
    \object{15836-1995~DA$_{2}$}    
          &       \citet{Green+97}
\\
          &         \citet{BEN+11}
 &   6\\
%-----------------------------------
    \object{15874-1996~TL$_{66}$}   
          &          \citet{JPH07}
\\
          &           \citet{JL98}
\\
          &           \citet{RT99}
\\
          &         \citet{HBO+01}
\\
          &         \citet{DAV+00}
\\
          &           \citet{JL01}
\\
          &         \citet{BEN+11}
\\
          &         \citet{DOR+07}
\\
          &         \citet{Bar+99}
\\
          &       \citet{D98mboss}
\\
          &           \citet{TR98}
 &  16\\
%-----------------------------------
    \object{15875-1996~TP$_{66}$}   
          &           \citet{JL98}
\\
          &           \citet{RT99}
\\
          &         \citet{HBO+01}
\\
          &         \citet{DAV+00}
\\
          &           \citet{JL01}
\\
          &         \citet{Bar+99}
 &   7\\
%-----------------------------------
    \object{15883-1997~CR$_{29}$}   
          &           \citet{JL01}
\\
          &         \citet{Dor+01}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
    \object{15977-1998~MA$_{11}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{16684-1994~JQ$_{1}$}    
          &       \citet{Green+97}
\\
          &          \citet{GHL01}
\\
          &           \citet{B+02}
\\
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   8\\
%-----------------------------------
    \object{17416-1988~RR$_{10}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{18060-1999~XJ$_{156}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{18137-2000~OU$_{30}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{18268-Dardanos}         
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{18493-Demoleon}         
          &         \citet{For+07}
 &   2\\
%-----------------------------------
    \object{18940-2000~QV$_{49}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{19255-1994~VK$_{8}$}    
          &           \citet{TR00}
\\
          &         \citet{Dor+01}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
    \object{19299-1996~SZ$_{4}$}    
          &           \citet{JL01}
\\
          &           \citet{TR00}
\\
          &         \citet{McB+03}
\\
          &           \citet{B+02}
 &   5\\
%-----------------------------------
    \object{19308-1996~TO$_{66}$}   
          &          \citet{JPH07}
\\
          &           \citet{JL98}
\\
          &           \citet{RT99}
\\
          &          \citet{ORH00}
\\
          &          \citet{GHL01}
\\
          &         \citet{DAV+00}
\\
          &           \citet{JL01}
\\
          &         \citet{HBO+01}
\\
          &          \citet{She10}
\\
          &         \citet{Bar+99}
\\
          &       \citet{D98mboss}
\\
          &           \citet{TR98}
 &  16\\
%-----------------------------------
    \object{19521-Chaos}            
          &         \citet{DAV+00}
\\
          &           \citet{TR00}
\\
          &         \citet{HBO+01}
\\
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &         \citet{DOR+07}
\\
          &           \citet{B+00}
 &  13\\
%-----------------------------------
    \object{20000-Varuna}           
          &         \citet{Dor+02}
\\
          &            \citet{H01}
\\
          &           \citet{JS02}
\\
          &         \citet{McB+03}
\\
          &         \citet{DOR+07}
\\
          &          \citet{JPH07}
\\
          &          \citet{RST07}
 &   8\\
%-----------------------------------
    \object{20108-1995~QZ$_{9}$}    
          &          \citet{GHL01}
\\
          &           \citet{TR00}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
    \object{20161-1996~TR$_{66}$}   
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
    \object{20738-1999~XG$_{191}$}  
          &         \citet{For+07}
\\
          &          \citet{dot06}
 &   2\\
%-----------------------------------
    \object{23549-Epicles}          
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{23694-1997~KZ$_{3}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24233-1999~XD$_{94}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24341-2000~AJ$_{87}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24380-2000~AA$_{160}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24390-2000~AD$_{177}$}  
          &         \citet{For+07}
\\
          &          \citet{dot06}
 &   2\\
%-----------------------------------
    \object{24420-2000~BU$_{22}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24426-2000~CR$_{12}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24444-2000~OP$_{32}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24452-2000~QU$_{167}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24467-2000~SS$_{165}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{24835-1995~SM$_{55}$}   
          &          \citet{GHL01}
\\
          &         \citet{HBO+01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &          \citet{JPH07}
\\
          &         \citet{DOR+07}
\\
          &         \citet{Rab+08}
 &  10\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{24952-1997~QJ$_{4}$}    
          &          \citet{GHL01}
\\
          &           \citet{JL01}
\\
          &         \citet{ADS+01}
\\
          &           \citet{B+02}
 &   4\\
%-----------------------------------
    \object{24978-1998~HJ$_{151}$}  
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
    \object{25347-1999~RQ$_{116}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{26181-1996~GQ$_{21}$}   
          &         \citet{McB+03}
\\
          &           \citet{B+02}
\\
          &         \citet{ADS+06}
\\
          &         \citet{Dor+03}
\\
          &         \citet{DOR+07}
 &   8\\
%-----------------------------------
    \object{26308-1998~SM$_{165}$}  
          &           \citet{TR00}
\\
          &         \citet{McB+03}
\\
          &         \citet{ADS+04}
\\
          &         \citet{DOR+07}
\\
          &          \citet{JPH07}
\\
          &         \citet{Ben+09}
 &   8\\
%-----------------------------------
    \object{26308-1998~SM$_{165+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{26375-1999~DE$_{9}$}    
          &           \citet{JL01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{Dor+02}
\\
          &         \citet{McB+03}
\\
          &         \citet{ADS+06}
\\
          &         \citet{Dor+03}
\\
          &          \citet{TRC03}
\\
          &         \citet{BEN+11}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &  13\\
%-----------------------------------
    \object{28958-2001~CQ$_{42}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{28978-Ixion}            
          &         \citet{Dor+02}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &   8\\
%-----------------------------------
    \object{29981-1999~TD$_{10}$}   
          &         \citet{ADS+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{Dor+02}
\\
          &         \citet{DOR+07}
\\
          &         \citet{CTRR00}
\\
          &          \citet{RST07}
 &  18\\
%-----------------------------------
    \object{30698-Hippokoon}        
          &         \citet{For+07}
 &   3\\
%-----------------------------------
    \object{31820-1999~RT$_{186}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{31821-1999~RK$_{225}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{31824-Elatus}           
          &         \citet{Pei+01}
\\
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{DOR+07}
\\
          &         \citet{Gut+01}
 &  14\\
%-----------------------------------
    \object{32430-2000~RQ$_{83}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{32532-Thereus}          
          &           \citet{FD03}
\\
          &          \citet{TRC03}
\\
          &         \citet{Bar+02}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 & 221\\
%-----------------------------------
    \object{32615-2001~QU$_{277}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{32794-1989~UE$_{5}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{32929-1995~QY$_{9}$}    
          &          \citet{GHL01}
\\
          &         \citet{DAV+00}
\\
          &         \citet{Bar+99}
 &   5\\
%-----------------------------------
    \object{33001-1997~CU$_{29}$}   
          &           \citet{TR00}
\\
          &           \citet{JL01}
\\
          &         \citet{Dor+01}
\\
          &         \citet{BEN+11}
\\
          &           \citet{B+00}
 &   6\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{33128-1998~BU$_{48}$}   
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{ADS+06}
\\
          &      \citet{Bauer+03b}
 &   9\\
%-----------------------------------
    \object{33340-1998~VG$_{44}$}   
          &         \citet{HBO+01}
\\
          &         \citet{Dor+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{Dor+02}
\\
          &         \citet{ADS+06}
\\
          &         \citet{BEN+11}
\\
          &         \citet{DOR+07}
 &  12\\
%-----------------------------------
    \object{34785-2001~RG$_{87}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{35671-1998~SN$_{165}$}  
          &           \citet{JL01}
\\
          &          \citet{GHL01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{For+04}
\\
          &         \citet{Dor+01}
 &   6\\
%-----------------------------------
    \object{38083-Rhadamanth}       
          &           \citet{B+02}
 &   1\\
%-----------------------------------
    \object{38084-1999~HB$_{12}$}   
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
\\
          &         \citet{Dor+01}
 &   3\\
%-----------------------------------
    \object{38628-Huya}             
          &         \citet{FER+01}
\\
          &           \citet{JL01}
\\
          &           \citet{SR02}
\\
          &           \citet{B+02}
\\
          &         \citet{McB+03}
\\
          &         \citet{DOR+07}
\\
          &         \citet{Dor+01}
\\
          &          \citet{RST07}
 &  58\\
%-----------------------------------
    \object{39285-2001~BP$_{75}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{40314-1999~KR$_{16}$}   
          &           \citet{JL01}
\\
          &         \citet{ADS+06}
\\
          &           \citet{B+02}
\\
          &          \citet{JPH07}
 &   5\\
%-----------------------------------
    \object{42301-2001~UR$_{163}$}  
          &         \citet{DOR+07}
\\
          &        \citet{Dor+05a}
\\
          &         \citet{BEN+11}
 &   6\\
%-----------------------------------
    \object{42355-Typhon}           
          &        \citet{Peix+04}
\\
          &          \citet{TRC03}
\\
          &         \citet{DOR+07}
\\
          &          \citet{JPH07}
\\
          &          \citet{DM+09}
\\
          &         \citet{Ben+09}
\\
          &          \citet{RST07}
 &  12\\
%-----------------------------------
    \object{42355-Typhon+B}         
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{43212-2000~AL$_{113}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{44594-1999~OX$_{3}$}    
          &           \citet{TR00}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{ADS+01}
\\
          &         \citet{McB+03}
\\
          &           \citet{B+02}
\\
          &         \citet{Dor+02}
\\
          &        \citet{Peix+04}
\\
          &        \citet{Dor+05a}
\\
          &         \citet{DOR+07}
\\
          &         \citet{ADS+06}
\\
          &          \citet{JPH07}
\\
          &          \citet{She10}
\\
          &         \citet{Dor+01}
 &  30\\
%-----------------------------------
    \object{45802-2000~PV$_{29}$}   
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{47171-1999~TC$_{36}$}   
          &         \citet{HBO+01}
\\
          &         \citet{ADS+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{ADS+04}
\\
          &         \citet{Dot+03}
\\
          &          \citet{TRC03}
\\
          &         \citet{DOR+07}
\\
          &         \citet{PPP+09}
\\
          &          \citet{DM+09}
\\
          &         \citet{Ben+09}
\\
          &         \citet{Dor+01}
\\
          &          \citet{RST07}
 &  23\\
%-----------------------------------
    \object{47171-1999~TC$_{36+B}$} 
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{47932-2000~GN$_{171}$}  
          &         \citet{McB+03}
\\
          &           \citet{B+02}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &  13\\
%-----------------------------------
    \object{47967-2000~SL$_{298}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{48249-2001~SY$_{345}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{48252-2001~TL$_{212}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{48639-1995~TL$_{8}$}    
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &          \citet{She10}
 &   4\\
%-----------------------------------
    \object{49036-Pelion}           
          &           \citet{TR00}
\\
          &           \citet{B+02}
\\
          &         \citet{Dor+02}
 &   3\\
%-----------------------------------
    \object{50000-Quaoar}           
          &         \citet{For+04}
\\
          &          \citet{TRC03}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &   4\\
%-----------------------------------
    \object{51359-2000~SC$_{17}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{52747-1998~HM$_{151}$}  
          &           \citet{TR03}
 &   1\\
%-----------------------------------
    \object{52872-Okyrhoe}          
          &      \citet{Bauer+03b}
\\
          &         \citet{ADS+01}
\\
          &         \citet{Dot+03}
\\
          &         \citet{ADS+06}
\\
          &         \citet{DOR+07}
\\
          &         \citet{Dor+01}
 &  18\\
%-----------------------------------
    \object{52975-Cyllarus}         
          &         \citet{HBO+01}
\\
          &         \citet{ADS+04}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{Dor+02}
\\
          &          \citet{TRC03}
 &   9\\
%-----------------------------------
    \object{53469-2000~AX$_{8}$}    
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{54520-2000~PJ$_{30}$}   
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
    \object{54598-Bienor}           
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &          \citet{TRC03}
\\
          &         \citet{Dot+03}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &  15\\
%-----------------------------------
    \object{55565-2002~AW$_{197}$}  
          &        \citet{Dor+05b}
\\
          &         \citet{For+04}
\\
          &          \citet{JPH07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &   9\\
%-----------------------------------
    \object{55576-Amycus}           
          &        \citet{Peix+04}
\\
          &      \citet{Bauer+03b}
\\
          &         \citet{For+04}
\\
          &        \citet{Dor+05b}
\\
          &         \citet{DOR+07}
 &  19\\
%-----------------------------------
    \object{55636-2002~TX$_{300}$}  
          &          \citet{TRC03}
\\
          &        \citet{Dor+05a}
\\
          &          \citet{JPH07}
\\
          &         \citet{Ort+06}
\\
          &         \citet{Rab+08}
\\
          &          \citet{RST07}
 &   8\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{55637-2002~UX$_{25}$}   
          &          \citet{JPH07}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &   8\\
%-----------------------------------
    \object{55638-2002~VE$_{95}$}   
          &          \citet{RST07}
\\
          &         \citet{BAR+06}
 &   2\\
%-----------------------------------
    \object{56968-2000~SA$_{92}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{58534-Logos}            
          &           \citet{JL01}
\\
          &         \citet{HBO+01}
\\
          &          \citet{GHL01}
\\
          &         \citet{BEN+11}
\\
          &           \citet{B+00}
\\
          &         \citet{Ben+09}
 &   7\\
%-----------------------------------
    \object{58534-Logos+B}          
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{59358-1999~CL$_{158}$}  
          &         \citet{Dor+02}
 &   1\\
%-----------------------------------
    \object{60454-2000~CH$_{105}$}  
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
    \object{60458-2000~CM$_{114}$}  
          &          \citet{TRC03}
\\
          &         \citet{Ben+09}
 &   2\\
%-----------------------------------
    \object{60458-2000~CM$_{114+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{60558-Echeclus}         
          &           \citet{B+02}
\\
          &         \citet{ADS+06}
\\
          &      \citet{Bauer+03b}
\\
          &            \citet{J09}
\\
          &          \citet{DM+09}
 &   8\\
%-----------------------------------
    \object{60608-2000~EE$_{173}$}  
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
\\
          &          \citet{TRC03}
 &   3\\
%-----------------------------------
    \object{60620-2000~FD$_{8}$}    
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   3\\
%-----------------------------------
    \object{60621-2000~FE$_{8}$}    
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &          \citet{TRC03}
 &   3\\
%-----------------------------------
    \object{63252-2001~BL$_{41}$}   
          &      \citet{Bauer+03b}
\\
          &         \citet{Dor+03}
\\
          &        \citet{Peix+04}
\\
          &          \citet{TRC03}
 &  10\\
%-----------------------------------
    \object{65150-2002~CA$_{126}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{65225-2002~EK$_{44}$}   
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{65489-Ceto}             
          &          \citet{TRC03}
\\
          &          \citet{JPH07}
\\
          &         \citet{Ben+09}
 &   3\\
%-----------------------------------
    \object{65489-Ceto+B}           
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{66452-1999~OF$_{4}$}    
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
    \object{66652-Borasisi}         
          &         \citet{ADS+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{ADS+06}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Ben+09}
\\
          &         \citet{Dor+01}
 &   7\\
%-----------------------------------
    \object{66652-Borasisi+B}       
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{69986-1998~WW$_{24}$}   
          &         \citet{Dor+02}
\\
          &        \citet{Peix+04}
 &   3\\
%-----------------------------------
    \object{69987-1998~WA$_{25}$}   
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
    \object{69988-1998~WA$_{31}$}   
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   2\\
%-----------------------------------
    \object{69990-1998~WU$_{31}$}   
          &        \citet{Peix+04}
 &   1\\
%-----------------------------------
    \object{73480-2002~PN$_{34}$}   
          &          \citet{TRC03}
\\
          &         \citet{DOR+07}
\\
          &          \citet{RST07}
 &  10\\
%-----------------------------------
    \object{76804-2000~QE}          
          &         \citet{For+07}
 &   1\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{79360-1997~CS$_{29}$}   
          &           \citet{RT99}
\\
          &           \citet{JL01}
\\
          &         \citet{DAV+00}
\\
          &         \citet{HBO+01}
\\
          &         \citet{ADS+06}
\\
          &         \citet{BEN+11}
\\
          &          \citet{JPH07}
\\
          &           \citet{B+00}
\\
          &         \citet{Ben+09}
\\
          &           \citet{TR98}
 &  15\\
%-----------------------------------
    \object{79360-1997~CS$_{29+B}$} 
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{79978-1999~CC$_{158}$}  
          &         \citet{ADS+01}
\\
          &         \citet{Dor+02}
 &   2\\
%-----------------------------------
    \object{79983-1999~DF$_{9}$}    
          &         \citet{Dor+02}
 &   1\\
%-----------------------------------
    \object{80806-2000~CM$_{105}$}  
          &         \citet{BEN+11}
\\
          &         \citet{Ben+09}
 &   2\\
%-----------------------------------
    \object{82075-2000~YW$_{134}$}  
          &        \citet{Peix+04}
\\
          &         \citet{BEN+11}
\\
          &        \citet{Dor+05a}
\\
          &         \citet{DOR+07}
\\
          &          \citet{JPH07}
\\
          &          \citet{She10}
\\
          &         \citet{Ben+09}
 &  14\\
%-----------------------------------
    \object{82155-2001~FZ$_{173}$}  
          &        \citet{Peix+04}
\\
          &          \citet{TRC03}
\\
          &         \citet{DOR+07}
\\
          &          \citet{JPH07}
 &   9\\
%-----------------------------------
    \object{82158-2001~FP$_{185}$}  
          &        \citet{Peix+04}
\\
          &        \citet{Dor+05a}
\\
          &          \citet{TRC03}
\\
          &          \citet{JPH07}
 &   7\\
%-----------------------------------
    \object{83982-Crantor}          
          &        \citet{Peix+04}
\\
          &      \citet{Bauer+03b}
\\
          &          \citet{TRC03}
\\
          &        \citet{Dor+05b}
\\
          &         \citet{For+04}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
 &  17\\
%-----------------------------------
    \object{84522-2002~TC$_{302}$}  
          &          \citet{She10}
\\
          &         \citet{Rab+08}
 &   2\\
%-----------------------------------
    \object{84709-2002~VW$_{120}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
    \object{85627-1998~HP$_{151}$}  
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
    \object{85633-1998~KR$_{65}$}   
          &           \citet{B+02}
\\
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
 &   4\\
%-----------------------------------
    \object{86047-1999~OY$_{3}$}    
          &           \citet{TR00}
\\
          &           \citet{B+02}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &          \citet{JPH07}
 &   5\\
%-----------------------------------
    \object{86177-1999~RY$_{215}$}  
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Dor+01}
 &   3\\
%-----------------------------------
    \object{87269-2000~OO$_{67}$}   
          &          \citet{TRC03}
\\
          &         \citet{BEN+11}
\\
          &          \citet{She10}
 &   3\\
%-----------------------------------
    \object{87555-2000~QB$_{243}$}  
          &        \citet{Peix+04}
\\
          &         \citet{DOR+07}
 &   6\\
%-----------------------------------
    \object{88269-2001~KF$_{77}$}   
          &          \citet{TRC03}
 &   1\\
%-----------------------------------
    \object{88611-Teharonhia}       
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{88611-Teharonhia+B}     
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
    \object{90377-Sedna}            
          &         \citet{Bar+05}
\\
          &          \citet{She10}
\\
          &          \citet{RST07}
 &   3\\
%-----------------------------------
    \object{90482-Orcus}            
          &         \citet{Rab+04}
\\
          &          \citet{dB+05}
\\
          &          \citet{RST07}
 &   6\\
%-----------------------------------
    \object{90568-2004~GV$_{9}$}    
          &          \citet{DM+09}
\\
          &         \citet{Rab+08}
 &   2\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
    \object{91133-1998~HK$_{151}$}  
          &         \citet{HBO+01}
\\
          &         \citet{McB+03}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Dor+01}
 &   6\\
%-----------------------------------
    \object{91205-1998~US$_{43}$}   
          &        \citet{Peix+04}
 &   2\\
%-----------------------------------
    \object{91554-1999~RZ$_{215}$}  
          &           \citet{B+02}
 &   1\\
%-----------------------------------
    \object{95626-2002~GZ$_{32}$}   
          &        \citet{Dor+05a}
\\
          &      \citet{Bauer+03b}
\\
          &          \citet{TRC03}
\\
          &         \citet{For+04}
\\
          &         \citet{DOR+07}
\\
          &          \citet{RST07}
 &  18\\
%-----------------------------------
    \object{99328-2001~UY$_{123}$}  
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{105685-2000~SC$_{51}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{111113-2001~VK$_{85}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{118228-1996~TQ$_{66}$}
          &           \citet{RT99}
\\
          &         \citet{DAV+00}
\\
          &          \citet{GHL01}
\\
          &           \citet{JL01}
\\
          &         \citet{BEN+11}
\\
          &           \citet{TR98}
 &   7\\
%-----------------------------------
      \object{118379-1999~HC$_{12}$}
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
      \object{118702-2000~OM$_{67}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
      \object{119068-2001~KC$_{77}$}
          &          \citet{TRC03}
 &   1\\
%-----------------------------------
      \object{119070-2001~KP$_{77}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
      \object{119315-2001~SQ$_{73}$}
          &          \citet{TRC03}
 &   1\\
%-----------------------------------
      \object{119951-2002~KX$_{14}$}
          &          \citet{DM+09}
\\
          &          \citet{RST07}
\\
          &          \citet{RTC10}
 &   3\\
%-----------------------------------
      \object{119979-2002~WC$_{19}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
       \object{120061-2003~CO$_{1}$}
          &          \citet{TRC03}
\\
          &         \citet{DOR+07}
 &  11\\
%-----------------------------------
     \object{120132-2003~FY$_{128}$}
          &          \citet{DM+09}
\\
          &          \citet{She10}
 &   3\\
%-----------------------------------
      \object{120178-2003~OP$_{32}$}
          &         \citet{Rab+08}
 &   1\\
%-----------------------------------
             \object{120347-Salacia}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
           \object{120347-Salacia+B}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
     \object{120348-2004~TY$_{364}$}
          &          \citet{RST07}
 &   1\\
%-----------------------------------
      \object{120453-1988~RE$_{12}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{121725-1999~XX$_{143}$}
          &      \citet{Bauer+03b}
\\
          &         \citet{Dor+02}
\\
          &        \citet{Peix+04}
 &  10\\
%-----------------------------------
     \object{123509-2000~WK$_{183}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
   \object{123509-2000~WK$_{183+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
     \object{124729-2001~SB$_{173}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{127546-2002~XU$_{93}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
      \object{129772-1999~HR$_{11}$}
          &         \citet{Dor+01}
 &   1\\
%-----------------------------------
      \object{130391-2000~JG$_{81}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
     \object{131695-2001~XS$_{254}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
               \object{134340-Pluto}
          &         \citet{Bur+03}
\\
          &           \citet{JL01}
\\
          &         \citet{bui+05}
 &   4\\
%-----------------------------------
             \object{134340-Pluto+B}
          &         \citet{bui+05}
 &   1\\
%-----------------------------------
             \object{134340-Pluto+C}
          &         \citet{bui+05}
 &   1\\
%-----------------------------------
             \object{134340-Pluto+D}
          &         \citet{bui+05}
 &   1\\
%-----------------------------------
      \object{134860-2000~OJ$_{67}$}
          &         \citet{Dor+02}
\\
          &         \citet{ADS+06}
\\
          &         \citet{BEN+11}
\\
          &         \citet{Ben+09}
 &   5\\
%-----------------------------------
    \object{134860-2000~OJ$_{67+B}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
     \object{135182-2001~QT$_{322}$}
          &          \citet{RTC10}
 &   1\\
%-----------------------------------
              \object{136108-Haumea}
          &          \citet{JPH07}
\\
          &          \citet{RST07}
\\
          &         \citet{Tru+07}
 &   3\\
%-----------------------------------
                \object{136199-Eris}
          &         \citet{Car+06}
\\
          &          \citet{DM+09}
\\
          &          \citet{RST07}
 &  64\\
%-----------------------------------
\hline
\end{tabular} 
\end{table*}
%==============================================================================

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued}
\begin{tabular}{p{5cm}p{5cm}l}
\hline
Object & References & Nr.\\
\hline
\hline
            \object{136472-Makemake}
          &          \citet{RST07}
 &   1\\
%-----------------------------------
     \object{137294-1999~RE$_{215}$}
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
 &   3\\
%-----------------------------------
     \object{137295-1999~RB$_{216}$}
          &           \citet{B+02}
 &   1\\
%-----------------------------------
      \object{138537-2000~OK$_{67}$}
          &         \citet{ADS+01}
\\
          &         \citet{ADS+04}
\\
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
 &   5\\
%-----------------------------------
      \object{144897-2004~UX$_{10}$}
          &          \citet{RTC10}
 &   1\\
%-----------------------------------
      \object{145451-2005~RM$_{43}$}
          &          \citet{DM+09}
\\
          &         \citet{Rab+08}
 &   2\\
%-----------------------------------
      \object{145452-2005~RN$_{43}$}
          &          \citet{DM+09}
 &   2\\
%-----------------------------------
      \object{145453-2005~RR$_{43}$}
          &          \citet{DM+09}
\\
          &         \citet{Rab+08}
 &   3\\
%-----------------------------------
     \object{145480-2005~TB$_{190}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
     \object{148209-2000~CR$_{105}$}
          &          \citet{TRC03}
\\
          &         \citet{BEN+11}
\\
          &          \citet{She10}
 &   3\\
%-----------------------------------
             \object{148780-Altjira}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
           \object{148780-Altjira+B}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
      \object{150642-2001~CZ$_{31}$}
          &         \citet{ADS+06}
 &   1\\
%-----------------------------------
      \object{163135-2002~CT$_{22}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{163216-2002~EN$_{68}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
     \object{168700-2000~GE$_{147}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
     \object{168703-2000~GP$_{183}$}
          &         \citet{Dor+02}
\\
          &         \citet{BEN+11}
\\
          &        \citet{Peix+04}
 &   5\\
%-----------------------------------
             \object{181708-1993~FW}
          &       \citet{Green+97}
\\
          &           \citet{TR03}
\\
          &         \citet{BEN+11}
\\
          &           \citet{B+00}
\\
          &           \citet{R+97}
 &   8\\
%-----------------------------------
      \object{181855-1998~WT$_{31}$}
          &        \citet{Peix+04}
\\
          &         \citet{SNO+10}
 &   3\\
%-----------------------------------
     \object{181867-1999~CV$_{118}$}
          &        \citet{Peix+04}
 &   1\\
%-----------------------------------
     \object{181871-1999~CO$_{153}$}
          &         \citet{BEN+11}
 &   1\\
%-----------------------------------
      \object{181874-1999~HW$_{11}$}
          &         \citet{BEN+11}
\\
          &          \citet{She10}
 &   2\\
%-----------------------------------
     \object{181902-1999~RD$_{215}$}
          &           \citet{B+02}
\\
          &         \citet{BEN+11}
 &   2\\
%-----------------------------------
     \object{182397-2001~QW$_{297}$}
          &          \citet{She10}
 &   1\\
%-----------------------------------
      \object{182933-2002~GZ$_{31}$}
          &         \citet{Ben+09}
 &   1\\
%-----------------------------------
      \object{192388-1996~RD$_{29}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{192929-2000~AT$_{44}$}
          &         \citet{For+07}
 &   1\\
%-----------------------------------
      \object{208996-2003~AZ$_{84}$}
          &         \citet{For+04}
\\
          &         \citet{DOR+07}
\\
          &          \citet{DM+09}
\\
          &         \citet{Rab+08}
 &   9\\
%-----------------------------------
\hline
\end{tabular}
